Deep inelastic inclusive and diffractive scattering at $Q^2$ values from 25 to 320 GeV$^2$ with the ZEUS forward plug calorimeter

Deep inelastic scattering and its diffractive component, $ep \to e^{\prime}\gamma^* p \to e^{\prime}XN$, have been studied at HERA with the ZEUS detector using an integrated luminosity of 52.4 pb$^{-1}$. The $M_X$ method has been used to extract the diffractive contribution. A wide range in the centre-of-mass energy $W$ (37 -- 245 GeV), photon virtuality $Q^2$ (20 -- 450 GeV$^2$) and mass $M_X$ (0.28 -- 35 GeV) is covered. The diffractive cross section for $2 < M_X < 15$ GeV rises strongly with $W$, the rise becoming steeper as $Q^2$ increases. The data are also presented in terms of the diffractive structure function, $F^{\rm D(3)}_2$, of the proton. For fixed $Q^2$ and fixed $M_X$, $\xpom F^{\rm D(3)}_2$ shows a strong rise as $\xpom \to 0$, where $\xpom$ is the fraction of the proton momentum carried by the Pomeron. For Bjorken-$x < 1 \cdot 10^{-3}$, $\xpom F^{\rm D(3)}_2$ shows positive $\log Q^2$ scaling violations, while for $x \ge 5 \cdot 10^{-3}$ negative scaling violations are observed. The diffractive structure function is compatible with being leading twist. The data show that Regge factorisation is broken.

==> (inline-0) <==
\begin{tabular}{||c|c|c|c|c|c|c|c|c|c||}
\hline
$Q^2$ (GeV$^2$) & 20 - 30 & 30 - 40 & 40 - 50 & 50 - 60 & 60 - 80 & 80 - 100 & 100 - 150 & 150 - 250 & 250 - 450 \\
$Q^2_{\rm ref}$ (GeV$^2$) & 25 & 35 & 45 & 55 & 70 & 90 & 120 & 190 & 320 \\
\hline
%\end{tabular}
%\begin{tabular}{||c|c|c|c|c|c|c|c||}
$W$ (GeV) & 37 - 55 & 55 - 74 & 74 - 99 & 99 - 134 & 134 - 164 & 164 - 200 & 200 - 245 & & \\
$W_{\rm ref}$ (GeV) & 45 & 65 & 85 & 115 & 150 & 180 & 220 & & \\
\hline
$M_X$ (GeV) & 0.28 - 2 & 2 - 4 & 4 - 8 & 8 - 15 & 15 - 25 & 25 - 35 & & & \\         $M_{X {\rm ref}}$ (GeV) & 1.2 & 3 & 6 & 11 & 20 & 30 & & & \\
\hline
%\multicolumn{10}{1}{}\\
%\multicolumn{10}{1}{Binning and reference values for $M_X$, $W$ and $Q^2$ }\\           
\end{tabular}
\begin{tabular}{||cc|cccccc||}
\hline
$Q^2$ & $W$ & $M_X = 1.2$ & $M_X=3$ & $M_X=6$ & $M_X=11$ & $M_X=20$ & $M_X=30$ \\
(GeV$^2$) & (GeV) &   (GeV) & (GeV) & (GeV) & (GeV) & (GeV) & (GeV) \\
 & & & & & & & \\
\hline
\hline
   25&  45& 0.06 & 0.09 &      &      &      &      \\
   25&  65& 0.08 & 0.06 & 0.11 &      &      &      \\
   25&  85& 0.06 & 0.06 & 0.08 & 0.20 &      &      \\
   25& 115& 0.08 & 0.06 & 0.08 & 0.20 &      &      \\
   25& 150& 0.09 & 0.05 & 0.07 & 0.17 &      &      \\
   25& 180& 0.05 & 0.05 & 0.05 & 0.11 & 0.23 &      \\
   25& 220& 0.07 & 0.04 & 0.06 & 0.10 & 0.20 & 0.47 \\
\hline
   35&  45& 0.04 & 0.05 &      &      &      &      \\
   35&  65& 0.02 & 0.07 & 0.12 &      &      &      \\
   35&  85& 0.08 & 0.09 & 0.09 &      &      &      \\
   35& 115& 0.05 & 0.07 & 0.10 & 0.15 &      &      \\
   35& 150& 0.13 & 0.06 & 0.07 & 0.12 & 0.25 &      \\
   35& 180& 0.06 & 0.07 & 0.06 & 0.13 & 0.29 &      \\
   35& 220& 0.05 & 0.07 & 0.06 & 0.11 & 0.23 & 0.36 \\
\hline
   45&  45& 0.20 &      &      &      &      &      \\
   45&  65& 0.11 & 0.08 & 0.13 &      &      &      \\
   45&  85& 0.03 & 0.06 & 0.09 &      &      &      \\
   45& 115& 0.06 & 0.06 & 0.10 & 0.17 &      &      \\
   45& 150& 0.07 & 0.08 & 0.08 & 0.13 & 0.33 &      \\
   45& 180& 0.07 & 0.03 & 0.08 & 0.12 & 0.24 &      \\ 
   45& 220& 0.07 & 0.05 & 0.05 & 0.09 & 0.15 & 0.30 \\  
\hline
   55&  45& 0.09 & 0.07 &      &      &      &      \\
   55&  65& 0.20 & 0.09 &      &      &      &      \\
   55&  85& 0.08 & 0.12 & 0.08 &      &      &      \\
   55& 115& 0.03 & 0.05 & 0.09 & 0.18 &      &      \\
   55& 150& 0.10 & 0.07 & 0.07 & 0.11 & 0.26 &      \\
   55& 180& 0.11 & 0.06 & 0.09 & 0.12 & 0.26 &      \\
   55& 220& 0.07 & 0.09 & 0.06 & 0.08 & 0.22 & 0.29 \\
\hline
\end{tabular}
\begin{tabular}{||cc|cccccc||}
\hline
$Q^2$ & $W$ & $M_X = 1.2$ & $M_X=3$ & $M_X=6$ & $M_X=11$ & $M_X=20$ & $M_X=30$ \\
(GeV$^2$) & (GeV) &   (GeV) & (GeV) & (GeV) & (GeV) & (GeV) & (GeV) \\
 & & & & & & & \\
\hline
   70&  65& 0.00 & 0.06 &      &      &      &      \\
   70&  85& 0.06 & 0.08 & 0.10 &      &      &      \\
   70& 115& 0.00 & 0.04 & 0.08 & 0.16 &      &      \\
   70& 150& 0.13 & 0.04 & 0.09 & 0.11 &      &      \\
   70& 180& 0.24 & 0.03 & 0.09 & 0.12 & 0.22 &      \\
   70& 220& 0.12 & 0.07 & 0.08 & 0.11 & 0.17 & 0.40 \\
\hline
   90&  45& 0.00 &      &      &      &      &      \\
   90&  65& 0.00 & 0.04 &      &      &      &      \\
   90&  85& 0.00 & 0.13 & 0.08 &      &      &      \\
   90& 115& 0.03 & 0.04 & 0.17 & 0.18 &      &      \\
   90& 150& 0.07 & 0.07 & 0.09 & 0.10 & 0.27 &      \\
   90& 180& 0.05 & 0.12 & 0.08 & 0.12 & 0.25 & 0.31 \\
   90& 220& 0.08 & 0.06 & 0.10 & 0.09 & 0.23 & 0.25 \\
\hline
  120&  65&      & 0.12 &      &      &      &      \\
  120&  85& 0.00 & 0.20 & 0.14 &      &      &      \\
  120& 115& 0.08 & 0.08 & 0.06 & 0.13 &      &      \\
  120& 150& 0.00 & 0.15 & 0.09 & 0.18 &      &      \\
  120& 180& 0.06 & 0.10 & 0.08 & 0.10 & 0.21 &      \\
  120& 220& 0.00 & 0.05 & 0.11 & 0.11 & 0.23 &      \\ 
\hline
  190&  45& 0.00 & 0.00 &      &      &      &      \\
  190&  65& 0.00 & 0.00 &      &      &      &      \\
  190&  85& 0.00 & 0.29 &      &      &      &      \\
  190& 115&      & 0.08 & 0.11 & 0.10 &      &      \\
  190& 150&      & 0.00 & 0.14 & 0.15 & 0.17 &      \\
  190& 180& 0.00 & 0.18 & 0.05 & 0.21 & 0.18 & 0.23 \\
  190& 220& 0.00 & 01   & 0.12 & 0.09 & 0.24 & 0.34 \\
\hline
  320&  45& 0.00 &      &      &      &      &      \\
  320&  85&      & 0.00 &      &      &      &      \\
  320& 115&      & 0.00 & 0.00 & 0.04 &      &      \\
  320& 150&      & 1.34 & 0.00 & 0.05 & 0.17 &      \\
  320& 180& 0.00 & 0.00 & 0.07 & 0.03 & 0.54 &      \\
  320& 220& 0.00 & 0.00 & 0.34 & 0.10 & 0.15 &      \\
\hline
\end{tabular}
\begin{tabular}{||ccc|ccc||}
\hline
$Q^2$ (GeV$^2$) & $x$ &  $F_2\pm \rm stat. \pm syst.$  & $Q^2$ (GeV$^2$) & $x$ &  $F_2 \pm \rm stat. \pm syst.$ \\
\hline\hline
 25 & 0.012200& 0.609$\pm 0.005^{+ 0.026}_{- 0.013}$ &90 & 0.042570& 0.514$\pm 0.006^{+ 0.011}_{- 0.012}$ \\
 25 & 0.005884& 0.768$\pm 0.007^{+ 0.017}_{- 0.016}$ &90 & 0.020860& 0.639$\pm 0.008^{+ 0.013}_{- 0.013}$ \\
 25 & 0.003449& 0.895$\pm 0.007^{+ 0.018}_{- 0.019}$ &90 & 0.012300& 0.756$\pm 0.009^{+ 0.015}_{- 0.016}$ \\
 25 & 0.001887& 1.054$\pm 0.008^{+ 0.022}_{- 0.022}$ &90 & 0.006760& 0.919$\pm 0.010^{+ 0.019}_{- 0.019}$ \\
 25 & 0.001110& 1.259$\pm 0.012^{+ 0.026}_{- 0.027}$ &90 & 0.003984& 1.104$\pm 0.014^{+ 0.023}_{- 0.023}$ \\
 25 & 0.000771& 1.360$\pm 0.014^{+ 0.032}_{- 0.030}$ &90 & 0.002770& 1.229$\pm 0.018^{+ 0.025}_{- 0.026}$ \\
 25 & 0.000516& 1.464$\pm 0.017^{+ 0.056}_{- 0.053}$ &90 & 0.001856& 1.359$\pm 0.022^{+ 0.043}_{- 0.037}$ \\
\hline
 35 & 0.017000& 0.575$\pm 0.007^{+ 0.029}_{- 0.013}$ &120 & 0.055970& 0.491$\pm 0.006^{+ 0.011}_{- 0.011}$ \\
 35 & 0.008218& 0.734$\pm 0.009^{+ 0.016}_{- 0.015}$ &120 & 0.027620& 0.590$\pm 0.007^{+ 0.012}_{- 0.013}$ \\
 35 & 0.004821& 0.891$\pm 0.010^{+ 0.018}_{- 0.018}$ &120 & 0.016340& 0.717$\pm 0.008^{+ 0.015}_{- 0.015}$ \\
 35 & 0.002640& 1.022$\pm 0.011^{+ 0.021}_{- 0.021}$ &120 & 0.008993& 0.884$\pm 0.009^{+ 0.018}_{- 0.018}$ \\
 35 & 0.001553& 1.165$\pm 0.016^{+ 0.024}_{- 0.024}$ &120 & 0.005305& 1.046$\pm 0.013^{+ 0.022}_{- 0.022}$ \\
 35 & 0.001079& 1.303$\pm 0.017^{+ 0.029}_{- 0.028}$ &120 & 0.003690& 1.150$\pm 0.014^{+ 0.024}_{- 0.024}$ \\
 35 & 0.000723& 1.496$\pm 0.022^{+ 0.052}_{- 0.061}$ &120 & 0.002473& 1.312$\pm 0.018^{+ 0.035}_{- 0.042}$ \\
\hline
 45 & 0.021750& 0.584$\pm 0.006^{+ 0.013}_{- 0.013}$ &190 & 0.085810& 0.430$\pm 0.007^{+ 0.010}_{- 0.009}$ \\
 45 & 0.010540& 0.692$\pm 0.007^{+ 0.014}_{- 0.014}$ &190 & 0.043040& 0.533$\pm 0.007^{+ 0.011}_{- 0.012}$ \\
 45 & 0.006191& 0.832$\pm 0.007^{+ 0.017}_{- 0.017}$ &190 & 0.025630& 0.631$\pm 0.008^{+ 0.013}_{- 0.013}$ \\
 45 & 0.003391& 0.975$\pm 0.008^{+ 0.020}_{- 0.020}$ &190 & 0.014160& 0.773$\pm 0.009^{+ 0.016}_{- 0.016}$ \\
 45 & 0.001996& 1.156$\pm 0.011^{+ 0.024}_{- 0.024}$ &190 & 0.008374& 0.947$\pm 0.013^{+ 0.019}_{- 0.020}$ \\
 45 & 0.001387& 1.276$\pm 0.014^{+ 0.028}_{- 0.027}$ &190 & 0.005830& 1.046$\pm 0.014^{+ 0.023}_{- 0.024}$ \\
 45 & 0.000929& 1.484$\pm 0.017^{+ 0.049}_{- 0.050}$ &190 & 0.003910& 1.121$\pm 0.019^{+ 0.047}_{- 0.089}$ \\
\hline
 55 & 0.026450& 0.552$\pm 0.006^{+ 0.012}_{- 0.013}$ &320 & 0.136500& 0.378$\pm 0.007^{+ 0.009}_{- 0.010}$ \\
 55 & 0.012850& 0.672$\pm 0.007^{+ 0.014}_{- 0.014}$ &320 & 0.070420& 0.449$\pm 0.009^{+ 0.011}_{- 0.012}$ \\
 55 & 0.007556& 0.802$\pm 0.008^{+ 0.016}_{- 0.016}$ &320 & 0.042420& 0.528$\pm 0.009^{+ 0.014}_{- 0.015}$ \\
 55 & 0.004142& 0.973$\pm 0.009^{+ 0.020}_{- 0.020}$ &320 & 0.023630& 0.639$\pm 0.010^{+ 0.017}_{- 0.019}$ \\
 55 & 0.002439& 1.170$\pm 0.014^{+ 0.025}_{- 0.024}$ &320 & 0.014020& 0.757$\pm 0.014^{+ 0.026}_{- 0.024}$ \\
 55 & 0.001695& 1.323$\pm 0.015^{+ 0.028}_{- 0.029}$ &320 & 0.009780& 0.907$\pm 0.017^{+ 0.026}_{- 0.031}$ \\
 55 & 0.001135& 1.440$\pm 0.020^{+ 0.044}_{- 0.045}$ &320 & 0.006568& 1.058$\pm 0.024^{+ 0.026}_{- 0.028}$ \\
\hline
 70 & 0.033430& 0.542$\pm 0.005^{+ 0.013}_{- 0.013}$ \\
 70 & 0.016300& 0.658$\pm 0.006^{+ 0.014}_{- 0.014}$ \\
 70 & 0.009597& 0.775$\pm 0.007^{+ 0.016}_{- 0.016}$ \\
 70 & 0.005265& 0.952$\pm 0.008^{+ 0.019}_{- 0.019}$ \\
 70 & 0.003102& 1.142$\pm 0.012^{+ 0.023}_{- 0.023}$ \\
 70 & 0.002156& 1.257$\pm 0.014^{+ 0.026}_{- 0.027}$ \\
 70 & 0.001444& 1.419$\pm 0.018^{+ 0.041}_{- 0.044}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||c|cc||}
\hline
$Q^2$ (GeV$^2$)  & $c$   & $\alpha^{\rm tot}_{\pom}(0)$\\
\hline\hline
 25 & $0.184 \pm 0.015$  & $1.279 \pm 0.013$ \\
 35 & $0.199 \pm 0.016$  & $1.276 \pm 0.014$ \\
 45 & $0.181 \pm 0.019$  & $1.298 \pm 0.018$ \\
 55 & $0.167 \pm 0.017$  & $1.322 \pm 0.017$ \\
 70 & $0.175 \pm 0.016$  & $1.322 \pm 0.017$ \\
 90 & $0.196 \pm 0.031$  & $1.311 \pm 0.029$ \\
120 & $0.214 \pm 0.032$  & $1.301 \pm 0.028$ \\
\hline
\end{tabular}
\begin{tabular}{||ccc|ccc||}
\hline
$Q^2$ & $W$ &  $\sigma^{\rm tot}_{\gamma^*p} \pm {\rm stat. \pm syst.}$ & $Q^2$ & $W$ &  $\sigma^{\rm tot}_{\gamma^*p} \pm {\rm stat. \pm syst.}$\\
(GeV$^2$) & (GeV) & ($\rm{\mu}$b) & (GeV$^2$) & (GeV) & ($\rm{\mu}$b) \\ 
\hline\hline
 25 & 45  &  2.733 $\pm  0.022^{+ 0.118}_{-0.060}$ & 90& 45&  0.641$\pm  0.008^{+ 0.014}_{-0.015}$\\
 25 & 65  &  3.448 $\pm  0.030^{+ 0.076}_{-0.072}$ & 90& 65&  0.797$\pm  0.010^{+ 0.016}_{-0.016}$\\   
 25 & 85  &  4.016 $\pm  0.033^{+ 0.081}_{-0.048}$ & 90& 85&  0.942$\pm  0.011^{+ 0.019}_{-0.020}$\\  
 25 & 115 &  4.731 $\pm  0.038^{+ 0.097}_{-0.097}$ & 90&115&  1.146$\pm  0.013^{+ 0.023}_{-0.023}$\\ 
 25 & 150 &  5.651 $\pm  0.055^{+ 0.118}_{-0.122}$ & 90&150&  1.376$\pm  0.017^{+ 0.028}_{-0.028}$\\ 
 25 & 180 &  6.104 $\pm  0.061^{+ 0.145}_{-0.135}$ & 90&180&  1.532$\pm  0.022^{+ 0.032}_{-0.032}$\\ 
 25 & 220 &  6.571 $\pm  0.074^{+ 0.252}_{-0.236}$ & 90&220&  1.694$\pm  0.027^{+ 0.053}_{-0.046}$\\
\hline
 35 & 45  &  1.843 $\pm  0.022^{+ 0.093}_{-0.041}$ &120& 45&  0.459$\pm  0.005^{+ 0.010}_{-0.010}$\\
 35 & 65  &  2.353 $\pm  0.030^{+ 0.051}_{-0.048}$ &120& 65&  0.552$\pm  0.007^{+ 0.011}_{-0.012}$\\
 35 & 85  &  2.856 $\pm  0.033^{+ 0.058}_{-0.059}$ &120& 85&  0.670$\pm  0.007^{+ 0.041}_{-0.014}$\\
 35 & 115 &  3.277 $\pm  0.036^{+ 0.068}_{-0.067}$ &120&115&  0.827$\pm  0.008^{+ 0.017}_{-0.017}$\\
 35 & 150 &  3.735 $\pm  0.050^{+ 0.078}_{-0.077}$ &120&150&  0.978$\pm  0.012^{+ 0.020}_{-0.020}$\\
 35 & 180 &  4.178 $\pm  0.055^{+ 0.093}_{-0.090}$ &120&180&  1.075$\pm  0.013^{+ 0.022}_{-0.023}$\\
 35 & 220 &  4.796 $\pm  0.069^{+ 0.166}_{-0.195}$ &120&220&  1.227$\pm  0.017^{+ 0.032}_{-0.039}$\\
\hline
 45 & 45  &  1.457 $\pm  0.014^{+ 0.033}_{-0.032}$ &190& 45&  0.254$\pm  0.004^{+ 0.005}_{-0.006}$\\
 45 & 65  &  1.726 $\pm  0.016^{+ 0.036}_{-0.036}$ &190& 65&  0.315$\pm  0.004^{+ 0.007}_{-0.007}$\\
 45 & 85  &  2.074 $\pm  0.017^{+ 0.042}_{-0.042}$ &190& 85&  0.373$\pm  0.005^{+ 0.008}_{-0.008}$\\
 45 & 115 &  2.431 $\pm  0.019^{+ 0.049}_{-0.050}$ &190&115&  0.457$\pm  0.005^{+ 0.009}_{-0.009}$\\
 45 & 150 &  2.883 $\pm  0.028^{+ 0.059}_{-0.060}$ &190&150&  0.559$\pm  0.008^{+ 0.011}_{-0.012}$\\
 45 & 180 &  3.182 $\pm  0.034^{+ 0.070}_{-0.068}$ &190&180&  0.618$\pm  0.008^{+ 0.014}_{-0.014}$\\
 45 & 220 &  3.701 $\pm  0.042^{+ 0.123}_{-0.124}$ &190&220&  0.662$\pm  0.011^{+ 0.028}_{-0.052}$\\
\hline
 55 &  45 &  1.127 $\pm  0.013^{+ 0.025}_{-0.027}$ &320& 45&  0.132$\pm  0.003^{+ 0.003}_{-0.004}$\\
 55 &  65 &  1.371 $\pm  0.015^{+ 0.028}_{-0.029}$ &320& 65&  0.158$\pm  0.003^{+ 0.005}_{-0.005}$\\
 55 &  85 &  1.637 $\pm  0.017^{+ 0.033}_{-0.033}$ &320& 85&  0.185$\pm  0.003^{+ 0.005}_{-0.005}$\\
 55 & 115 &  1.985 $\pm  0.019^{+ 0.040}_{-0.041}$ &320&115&  0.224$\pm  0.004^{+ 0.006}_{-0.007}$\\
 55 & 150 &  2.387 $\pm  0.028^{+ 0.050}_{-0.050}$ &320&150&  0.265$\pm  0.005^{+ 0.009}_{-0.008}$\\
 55 & 180 &  2.699 $\pm  0.031^{+ 0.056}_{-0.059}$ &320&180&  0.318$\pm  0.006^{+ 0.009}_{-0.011}$\\
 55 & 220 &  2.938 $\pm  0.040^{+ 0.090}_{-0.092}$ &320&220&  0.371$\pm  0.009^{+ 0.009}_{-0.010}$\\
\hline
 70 &  45 &  0.869 $\pm  0.008^{+ 0.020}_{-0.020}$ \\
 70 &  65 &  1.055 $\pm  0.010^{+ 0.022}_{-0.022}$ \\
 70 &  85 &  1.243 $\pm  0.011^{+ 0.025}_{-0.025}$ \\
 70 & 115 &  1.526 $\pm  0.013^{+ 0.031}_{-0.031}$ \\
 70 & 150 &  1.831 $\pm  0.019^{+ 0.037}_{-0.037}$ \\
 70 & 180 &  2.015 $\pm  0.022^{+ 0.042}_{-0.043}$ \\
 70 & 220 &  2.275 $\pm  0.028^{+ 0.066}_{-0.070}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ & $M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ \\  
 & & & $\pm$ stat. $\pm$ syst. & & & &  $\pm$ stat. $\pm$ syst. \\
 (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV) & (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV)  \\
\hline\hline
  1.2& 25& 45&     5.57$\pm  0.91^{+  1.21}_{-  2.39}$&  1.2& 90& 45&     0.23$\pm  0.10^{+  0.03}_{-  0.08}$ \\
  1.2& 25& 65&     6.39$\pm  0.88^{+  0.54}_{-  1.13}$&  1.2& 90& 65&     0.14$\pm  0.11^{+  0.07}_{-  0.11}$ \\
  1.2& 25& 85&     8.44$\pm  0.98^{+  1.09}_{-  0.97}$&  1.2& 90& 85&     0.11$\pm  0.06^{+  0.06}_{-  0.04}$ \\
  1.2& 25&115&     8.29$\pm  1.02^{+  1.36}_{-  1.27}$&  1.2& 90&115&     0.64$\pm  0.20^{+  0.04}_{-  0.13}$ \\
  1.2& 25&150&     7.02$\pm  1.15^{+  1.07}_{-  1.12}$&  1.2& 90&150&     0.82$\pm  0.34^{+  0.21}_{-  0.18}$ \\
  1.2& 25&180&    10.98$\pm  1.50^{+  1.73}_{-  1.31}$&  1.2& 90&180&     0.97$\pm  0.40^{+  0.28}_{-  0.34}$ \\
  1.2& 25&220&    16.73$\pm  2.29^{+  2.58}_{-  2.50}$&  1.2& 90&220&     0.23$\pm  0.13^{+  0.10}_{-  0.03}$ \\
\hline
  1.2& 35& 45&     1.95$\pm  0.69^{+  1.59}_{-  1.47}$ & & & & \\
  1.2& 35& 65&     3.71$\pm  0.96^{+  0.56}_{-  0.84}$ & & & & \\
  1.2& 35& 85&     2.63$\pm  0.69^{+  0.10}_{-  0.21}$&  1.2&120& 85&     0.09$\pm  0.04^{+  0.02}_{-  0.02}$ \\
  1.2& 35&115&     4.56$\pm  0.96^{+  0.45}_{-  1.72}$&  1.2&120&115&     0.23$\pm  0.10^{+  0.03}_{-  0.09}$ \\
  1.2& 35&150&     2.33$\pm  0.80^{+  0.22}_{-  0.51}$&  1.2&120&150&     0.36$\pm  0.14^{+  0.14}_{-  0.06}$ \\
  1.2& 35&180&     3.09$\pm  0.93^{+  0.24}_{-  0.21}$&  1.2&120&180&     0.27$\pm  0.11^{+  0.03}_{-  0.10}$ \\
  1.2& 35&220&     5.75$\pm  1.19^{+  1.12}_{-  0.37}$&  1.2&120&220&     0.65$\pm  0.23^{+  0.03}_{-  0.01}$ \\
\hline
  1.2& 45& 45&     0.77$\pm  0.29^{+  0.37}_{-  0.65}$&  1.2&190& 45&     0.05$\pm  0.03^{+  0.00}_{-  0.00}$ \\
  1.2& 45& 65&     0.83$\pm  0.26^{+  0.29}_{-  0.32}$&  1.2&190& 65&     0.03$\pm  0.06^{+  0.03}_{-  0.01}$ \\
  1.2& 45& 85&     1.39$\pm  0.25^{+  0.26}_{-  0.22}$&  1.2&190& 85&     0.03$\pm  0.06^{+  0.08}_{-  1.65}$ \\
  1.2& 45&115&     2.21$\pm  0.38^{+  0.45}_{-  0.09}$ & & & & \\
  1.2& 45&150&     2.84$\pm  0.52^{+  0.36}_{-  0.36}$ & & & & \\
  1.2& 45&180&     2.05$\pm  0.48^{+  0.49}_{-  0.35}$&  1.2&190&180&     0.60$\pm  0.52^{+  0.26}_{-  0.31}$ \\
  1.2& 45&220&     3.06$\pm  0.57^{+  0.67}_{-  0.32}$&  1.2&190&220&     0.21$\pm  0.14^{+  0.07}_{-  0.00}$ \\
\hline
  1.2& 55& 45&     0.62$\pm  0.25^{+  0.10}_{-  0.19}$&  1.2&320& 45&     0.91$\pm  1.05^{+  0.02}_{-  0.42}$ \\
  1.2& 55& 65&     0.79$\pm  0.25^{+  0.10}_{-  0.32}$ & & & & \\
  1.2& 55& 85&     0.75$\pm  0.23^{+  0.09}_{-  0.16}$ & & & & \\
  1.2& 55&115&     1.45$\pm  0.33^{+  0.12}_{-  0.11}$ & & & & \\
  1.2& 55&150&     2.15$\pm  0.60^{+  0.08}_{-  0.12}$ & & & & \\
  1.2& 55&180&     2.08$\pm  0.53^{+  0.40}_{-  0.29}$&  1.2&320&180&  
  0.07$\pm  0.08^{+  0.00}_{-  0.00}$ \\
  1.2& 55&220&     1.50$\pm  0.40^{+  0.28}_{-  0.28}$&  1.2&320&220&
  1.26$\pm  1.68^{+  0.09}_{-  0.05}$ \\
\hline
  1.2& 70& 65&     0.54$\pm  0.18^{+  0.10}_{-  0.26}$ \\
  1.2& 70& 85&     0.54$\pm  0.16^{+  0.02}_{-  0.08}$ \\
  1.2& 70&115&     0.74$\pm  0.19^{+  0.12}_{-  0.03}$ \\
  1.2& 70&150&     0.51$\pm  0.18^{+  0.08}_{-  0.08}$ \\
  1.2& 70&180&     0.38$\pm  0.20^{+  0.14}_{-  0.06}$ \\
  1.2& 70&220&     0.72$\pm  0.22^{+  0.21}_{-  0.09}$ \\
\cline{1-4}
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ & $M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ \\  
 & & & $\pm$ stat. $\pm$ syst. & & & &  $\pm$ stat. $\pm$ syst. \\
 (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV) & (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV)  \\
\hline\hline
  3& 25& 45&    11.68$\pm  2.24^{+ 4.77}_{- 7.18}$ & & & & \\
  3& 25& 65&    27.26$\pm  2.25^{+ 2.16}_{- 4.40}$&  3& 90& 65&     0.96$\pm  0.29^{+  0.22}_{-  0.55}$ \\
  3& 25& 85&    27.78$\pm  1.91^{+ 2.12}_{- 3.20}$&  3& 90& 85&     1.24$\pm  0.27^{+  0.09}_{-  0.21}$ \\
  3& 25&115&    31.88$\pm  2.20^{+ 2.66}_{- 1.38}$&  3& 90&115&     1.26$\pm  0.24^{+  0.07}_{-  0.13}$ \\
  3& 25&150&    42.69$\pm 3.18^{+  3.26}_{- 6.22}$&  3& 90&150&     1.18$\pm  0.32^{+  0.36}_{-  0.08}$ \\
  3& 25&180&    36.24$\pm 2.86^{+  4.32}_{- 3.05}$&  3& 90&180&     1.46$\pm  0.32^{+  0.11}_{-  0.21}$ \\
  3& 25&220&    38.58$\pm 2.96^{+ 3.01}_{-  3.26}$&  3& 90&220&     1.74$\pm  0.40^{+  0.22}_{-  0.19}$ \\
\hline
  3& 35& 45&    6.91$\pm  1.54^{+ 3.39}_{-  5.27}$ & & & & \\
  3& 35& 65&    9.63$\pm  1.57^{+ 1.37}_{-  1.59}$& 3&120& 65&     0.12$\pm  0.07^{+  0.06}_{-  0.11}$ \\
  3& 35& 85&   10.25$\pm  1.40^{+ 2.25}_{- 1.90}$&  3&120& 85&     0.21$\pm  0.10^{+  0.11}_{-  0.15}$ \\
  3& 35&115&   14.69$\pm  1.70^{+ 1.05}_{- 0.88}$&  3&120&115&     0.71$\pm  0.15^{+  0.05}_{-  0.08}$ \\
  3& 35&150&   16.50$\pm  2.12^{+ 2.63}_{- 0.95}$&  3&120&150&     0.40$\pm  0.12^{+  0.05}_{-  0.04}$ \\
  3& 35&180&   18.53$\pm  2.23^{+ 3.32}_{- 1.48}$&  3&120&180&     0.60$\pm  0.16^{+  0.11}_{-  0.05}$ \\
  3& 35&220&   16.35$\pm  2.10^{+ 1.25}_{- 2.39}$&  3&120&220&     0.85$\pm  0.19^{+  0.14}_{-  0.21}$ \\
\hline
  & & & &                                                3&190& 45&  
  0.07$\pm  0.04^{+  0.02}_{-  0.02}$ \\
  3& 45& 65&    5.45$\pm  0.70^{+ 0.74}_{- 1.54}$&  3&190& 65&     0.11$\pm  0.07^{+  0.03}_{-  0.05}$ \\
  3& 45& 85&    7.14$\pm  0.71^{+ 0.63}_{- 1.20}$&  3&190& 85&     0.03$\pm  0.02^{+  0.01}_{-  0.03}$ \\
  3& 45&115&    8.87$\pm  0.73^{+ 0.62}_{- 1.31}$&  3&190&115&     0.15$\pm  0.06^{+  0.04}_{-  0.02}$ \\
  3& 45&150&    8.90$\pm  0.91^{+ 1.28}_{- 1.17}$&  3&190&150&     0.19$\pm  0.07^{+  0.05}_{-  0.05}$ \\
  3& 45&180&    9.10$\pm  0.83^{+ 0.73}_{- 1.61}$&  3&190&180&     0.05$\pm  0.03^{+  0.01}_{-  0.01}$ \\
  3& 45&220&    9.12$\pm  0.88^{+ 1.49}_{- 0.96}$&  3&190&220&     0.35$\pm  0.11^{+  0.02}_{-  0.21}$ \\
\hline
  3& 55& 45&    1.98$\pm  0.81^{+ 0.53}_{- 1.03}$ & & & &  \\
  3& 55& 65&    2.49$\pm  0.60^{+ 0.64}_{- 1.34}$ & & & &  \\
  3& 55& 85&    3.53$\pm  0.50^{+ 0.35}_{- 0.57}$&  3&320& 85&     0.01$\pm  0.01^{+  0.00}_{-  0.01}$ \\
  3& 55&115&    4.99$\pm  0.58^{+ 0.57}_{- 0.64}$&  3&320&115&     0.07$\pm  0.05^{+  0.00}_{-  0.04}$ \\
  3& 55&150&    5.26$\pm  0.68^{+ 0.56}_{- 1.14}$&  3&320&150&     0.04$\pm  0.08^{+  0.01}_{-  0.02}$ \\
  3& 55&180&    5.89$\pm  0.78^{+ 0.60}_{- 0.93}$&  3&320&180&     0.12$\pm  0.07^{+  0.03}_{-  0.01}$ \\
  3& 55&220&    4.92$\pm  0.71^{+ 0.88}_{- 0.90}$&  3&320&220&     0.08$\pm  0.06^{+  0.00}_{-  0.00}$ \\
\hline
  3& 70& 65&     1.36$\pm  0.28^{+  0.38}_{-  0.71}$ \\
  3& 70& 85&     1.75$\pm  0.25^{+  0.31}_{-  0.40}$ \\
  3& 70&115&     2.70$\pm  0.31^{+  0.27}_{-  0.38}$ \\
  3& 70&150&     3.03$\pm  0.41^{+  0.23}_{-  0.40}$ \\
  3& 70&180&     3.66$\pm  0.48^{+  0.44}_{-  0.55}$ \\
  3& 70&220&     3.81$\pm  0.51^{+  0.63}_{-  0.53}$ \\ 
\cline{1-4}  
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ & $M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ \\  
 & & & $\pm$ stat. $\pm$ syst. & & & &  $\pm$ stat. $\pm$ syst. \\
 (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV) & (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV)  \\
\hline
\hline
  6& 25& 65&    22.6$\pm  4.3^{+  5.9}_{-  9.7}$  & & & & \\
  6& 25& 85&    28.4$\pm  1.7^{+  1.8}_{-  2.3}$  & 6& 90& 85&     2.9$\pm  0.4^{+  0.4}_{-  0.5}$ \\
  6& 25&115&    35.8$\pm  1.9^{+  2.7}_{-  2.6}$  & 6& 90&115&     3.2$\pm  0.4^{+  0.6}_{-  0.5}$ \\
  6& 25&150&    36.1$\pm  2.4^{+  1.5}_{-  2.7}$  & 6& 90&150&     4.0$\pm  0.5^{+  0.2}_{-  0.3}$ \\
  6& 25&180&    44.3$\pm  2.6^{+  1.3}_{-  1.9}$  & 6& 90&180&     4.2$\pm  0.5^{+  0.6}_{-  0.4}$ \\
  6& 25&220&    48.1$\pm  2.7^{+  2.9}_{-  2.3}$  & 6& 90&220&     4.5$\pm  0.5^{+  0.4}_{-  0.6}$ \\
\hline
  6& 35& 65&    12.5$\pm  3.5^{+  3.4}_{-  4.1}$  & & & & \\
  6& 35& 85&    18.2$\pm  2.0^{+  1.5}_{-  2.9}$  & 6&120& 85&     0.95$\pm  0.18^{+  0.39}_{-  0.54}$ \\
  6& 35&115&    19.5$\pm  1.6^{+  1.1}_{-  1.5}$  & 6&120&115&     2.1$\pm  0.2^{+  0.4}_{-  0.3}$ \\
  6& 35&150&    22.7$\pm  2.1^{+  1.1}_{-  0.9}$  & 6&120&150&     1.8$\pm  0.2^{+  0.3}_{-  0.2}$ \\
  6& 35&180&    27.0$\pm  2.3^{+  1.0}_{-  2.3}$  & 6&120&180&     2.4$\pm  0.3^{+  0.2}_{-  0.2}$ \\
  6& 35&220&    31.5$\pm  2.6^{+  2.8}_{-  3.4}$  & 6&120&220&     2.2$\pm  0.3^{+  0.4}_{-  0.1}$ \\
\hline
  6& 45& 65&     7.3$\pm  1.5^{+  2.2}_{-  3.4}$  & & & & \\
  6& 45& 85&    10.3$\pm  0.8^{+  0.9}_{-  1.7}$  & & & & \\
  6& 45&115&    11.6$\pm  0.7^{+  0.7}_{-  0.9}$  & 6&190&115&     0.46$\pm  0.09^{+  0.08}_{-  0.08}$ \\
  6& 45&150&    15.6$\pm  1.0^{+  0.7}_{-  0.8}$  & 6&190&150&     0.61$\pm  0.12^{+  0.09}_{-  0.07}$ \\
  6& 45&180&    15.0$\pm  0.9^{+  1.2}_{-  0.5}$  & 6&190&180&     0.63$\pm  0.11^{+  0.14}_{-  0.12}$ \\
  6& 45&220&    20.3$\pm  1.1^{+  0.7}_{-  1.6}$  & 6&190&220&     0.42$\pm  0.09^{+  0.12}_{-  0.08}$ \\
\hline
  6& 55& 85&     8.2$\pm  0.6^{+  0.7}_{-  1.2}$  & & & & \\
  6& 55&115&     8.6$\pm  0.6^{+  0.6}_{-  0.6}$  & 6&320&115&     0.17$\pm  0.06^{+  0.03}_{-  0.05}$ \\
  6& 55&150&    11.5$\pm  0.9^{+  1.0}_{-  0.5}$  & 6&320&150&     0.10$\pm  0.05^{+  0.01}_{-  0.03}$ \\
  6& 55&180&    10.1$\pm  0.9^{+  1.0}_{-  0.5}$  & 6&320&180&     0.16$\pm  0.07^{+  0.03}_{-  0.02}$ \\
  6& 55&220&    15.1$\pm  1.1^{+  1.0}_{-  0.7}$  & 6&320&220&     0.09$\pm  0.07^{+  0.06}_{-  0.03}$ \\
\hline
  6& 70& 85&     4.0$\pm  0.3^{+  0.5}_{-  0.7}$ \\
  6& 70&115&     5.8$\pm  0.4^{+  0.6}_{-  0.6}$ \\
  6& 70&150&     6.5$\pm  0.5^{+  0.9}_{-  0.7}$ \\
  6& 70&180&     6.7$\pm  0.5^{+  0.9}_{-  0.3}$ \\
  6& 70&220&     7.6$\pm  0.6^{+  0.3}_{-  0.8}$ \\ 
\cline{1-4} 
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ & $M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ \\  
 & & & $\pm$ stat. $\pm$ syst. & & & &  $\pm$ stat. $\pm$ syst. \\
 (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV) & (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV)  \\
\hline\hline
 11& 25& 85&    16.6$\pm  4.4^{+  4.2}_{-  4.8}$ & & & & \\
 11& 25&115&    16.5$\pm  1.2^{+  2.6}_{-  4.0}$& 11& 90&115&     3.5$\pm  0.6^{+  0.6}_{-  0.7}$ \\
 11& 25&150&    16.8$\pm  1.5^{+  2.7}_{-  4.6}$& 11& 90&150&     4.1$\pm  0.4^{+  0.4}_{-  0.4}$ \\
 11& 25&180&    22.9$\pm  1.5^{+  1.4}_{-  1.8}$& 11& 90&180&     4.7$\pm  0.4^{+  0.3}_{-  0.2}$ \\
 11& 25&220&    24.6$\pm  1.6^{+  1.5}_{-  1.6}$& 11& 90&220&     5.5$\pm  0.5^{+  0.4}_{- 0.3}$ \\
\hline
 11& 35&115&    13.0$\pm  1.1^{+  1.8}_{-  2.8}$& 11&120&115&     2.3$\pm  0.2^{+  0.3}_{-  0.6}$ \\
 11& 35&150&    15.0$\pm  1.3^{+  0.7}_{-  1.1}$& 11&120&150&     2.6$\pm  0.3^{+  0.3}_{-  0.4}$ \\
 11& 35&180&    13.49$\pm 1.5^{+  1.9}_{-  1.3}$& 11&120&180&     2.8$\pm  0.2^{+  0.2}_{-  0.3}$ \\
 11& 35&220&    14.4$\pm  1.3^{+  1.0}_{-  1.0}$& 11&120&220&     3.3$\pm  0.3^{+  0.2}_{-  0.2}$ \\
\hline
 11& 45&115&     7.7$\pm  0.5^{+  1.1}_{-  1.8}$& 11&190&115&     0.81$\pm  0.19^{+  0.21}_{-  0.27}$ \\
 11& 45&150&    10.6$\pm  0.6^{+  0.8}_{-  1.2}$& 11&190&150&     1.15$\pm  0.14^{+  0.11}_{-  0.15}$ \\
 11& 45&180&    11.7$\pm  0.7^{+  0.7}_{-  0.7}$& 11&190&180&     1.01$\pm  0.13^{+  0.10}_{-  0.09}$ \\
 11& 45&220&    13.6$\pm  0.7^{+  0.8}_{-  0.6}$& 11&190&220&     1.35$\pm  0.17^{+  0.13}_{-  0.15}$ \\
\hline
 11& 55&115&     6.6$\pm  0.8^{+  1.0}_{-  1.3}$& 11&320&115&     0.20$\pm  0.05^{+  0.05}_{-  0.10}$ \\
 11& 55&150&     9.4$\pm  0.7^{+  0.5}_{-  0.7}$& 11&320&150&     0.33$\pm  0.07^{+  0.05}_{-  0.05}$ \\
 11& 55&180&     9.3$\pm  0.7^{+  0.7}_{-  1.0}$& 11&320&180&     0.44$\pm  0.09^{+  0.04}_{-  0.10}$ \\
 11& 55&220&    10.8$\pm  0.7^{+  0.5}_{-  1.0}$& 11&320&220&     0.49$\pm  0.12^{+  0.04}_{-  0.12}$ \\
\hline
  11& 70&115&     4.2$\pm  0.4^{+  0.7}_{-  1.0}$ \\
  11& 70&150&     6.1$\pm  0.5^{+  0.4}_{-  0.6}$\\
  11& 70&180&     6.6$\pm  0.4^{+  0.3}_{-  0.5}$ \\
  11& 70&220&     6.6$\pm  0.4^{+  0.5}_{-  0.3}$ \\ 
\cline{1-4} 
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ & $M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ \\  
 & & & $\pm$ stat. $\pm$ syst. & & & &  $\pm$ stat. $\pm$ syst. \\
 (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV) & (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV)  \\
\hline\hline
& & & &                                                     20& 90&150&     2.8$\pm  0.3^{+  0.7}_{-  0.8}$ \\
 20& 25&180&    13.8$\pm  1.2^{+ 2.4}_{- 3.2}$& 20& 90&180&      3.0$\pm  0.5^{+  0.5}_{-  0.4}$ \\
 20& 25&220&    14.5$\pm  1.6^{+ 2.1}_{- 2.0}$& 20& 90&220&     3.3$\pm  0.4^{+  0.3}_{-  0.3}$ \\
\hline
 20& 35&150&     9.2$\pm  2.4^{+ 1.3}_{-  1.4}$ & & & & \\
 20& 35&180&     8.1$\pm  2.5^{+ 2.2}_{-  2.1}$& 20&120&180&     2.1$\pm  0.3^{+  0.3}_{-  0.3}$ \\
 20& 35&220&     9.9$\pm  1.1^{+ 1.3}_{-  1.8}$& 20&120&220&     2.0$\pm  0.2^{+  0.2}_{-  0.4}$ \\
\hline
 20& 45&150&     5.3$\pm  0.5^{+ 1.5}_{-  1.9}$& 20&190&150&     0.9$\pm  0.1^{+  0.4}_{-  0.3}$ \\
 20& 45&180&     7.2$\pm  0.7^{+ 0.8}_{-  1.0}$& 20&190&180&     1.1$\pm  0.2^{+  0.1}_{-  0.2}$ \\
 20& 45&220&     9.1$\pm  0.6^{+ 0.5}_{-  0.7}$& 20&190&220&     1.1$\pm  0.1^{+  0.1}_{-  0.1}$ \\
\hline
 20& 55&150&     5.2$\pm  1.2^{+ 1.0}_{-  1.1}$& 20&320&150&     0.37$\pm  0.08^{+  0.11}_{-  0.11}$ \\
 20& 55&180&     4.5$\pm  0.5^{+ 1.0}_{-  1.4}$& 20&320&180&     0.23$\pm  0.08^{+  0.08}_{-  0.12}$ \\
 20& 55&220&     5.1$\pm  0.4^{+  0.7}_{- 0.8}$& 20&320&220&     0.49$\pm  0.11^{+  0.08}_{-  0.11}$ \\
\hline
  20& 70&180&     3.8$\pm  0.3^{+  0.5}_{-  0.6}$ \\
  20& 70&220&     4.6$\pm  0.4^{+  0.3}_{-  0.8}$ \\ 
\cline{1-4}
\end{tabular}
\caption{Cross section for diffractive scattering, $\gamma^*p \to XN$, $M_N < 2.3$ {\rm GeV}, for $M_X = 20$ {\rm GeV} in bins of $W$ and $Q^2$.}
\label{t:dsigdmx5}
\end{center}
\normalsize
\end{table}

%table 12
\begin{table}[p]
\small
\begin{center}
\begin{tabular}{||llll|llll||}
\hline
$M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ & $M_X$ & $Q^2$ & $W$ & $\frac{d\sigma^{\rm diff}_{\gamma^* p \to XN}}{dM_X}$ \\  
 & & & $\pm$ stat. $\pm$ syst. & & & &  $\pm$ stat. $\pm$ syst. \\
 (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV) & (GeV) & (GeV$^2$) & (GeV) &  (nb/GeV)  \\
\hline\hline
& & & &                                                30& 90&180&     2.4$\pm  1.3^{+ 0.6}_{- 0.9}$ \\
 30& 25&220&    8.2$\pm  3.3^{+ 2.7}_{-  2.7}$& 30& 90&220&     3.4$\pm  0.6^{+ 0.6}_{- 0.5}$ \\
\hline
 30& 35&220&    6.6$\pm  1.1^{+ 1.8}_{-  2.2}$& 30&190&180&     0.91$\pm  0.47^{+  0.19}_{- 0.43}$ \\
\cline{1-4}
 30& 45&180&    5.5$\pm  1.7^{+ 1.2}_{-  1.6}$& 30&190&220&     1.01$\pm  0.15^{+  0.25}_{- 0.25}$ \\ 
\cline{5-8} 
 30& 45&220&    6.3$\pm  1.1^{+ 0.9}_{-  1.2}$ \\
\cline{1-4}
 30& 55&220&    4.6$\pm  0.6^{+ 0.8}_{-  2.1}$ \\
\cline{1-4}
 30& 70&220&    2.9$\pm  0.7^{+ 0.6}_{-  0.7}$ \\
\cline{1-4}
\end{tabular}
\begin{tabular}{||c|c|c||}
\hline
 $M_X$ (GeV) & $Q^2$ (GeV$^2$) & $\alpha_{\pom}(0)$ \\
\hline
 1.2 & 25 & 1.150 $\pm$ 0.047 \\
 1.2 & 35 & 1.128 $\pm$ 0.091 \\
 1.2 & 45 & 1.248 $\pm$ 0.062 \\
 1.2 & 55 & 1.214 $\pm$ 0.068 \\
\hline
 3& 25 & 1.142 $\pm$ 0.029 \\
 3& 35 & 1.156 $\pm$ 0.038 \\
 3& 45 & 1.132 $\pm$ 0.039 \\
 3& 55 & 1.174 $\pm$ 0.046 \\
 3& 70 & 1.241 $\pm$ 0.059 \\
 3& 90 & 1.126 $\pm$ 0.079 \\
\hline
 6& 25 & 1.167 $\pm$ 0.029 \\
 6& 35 & 1.198 $\pm$ 0.047 \\
 6& 45 & 1.216 $\pm$ 0.037 \\
 6& 55 & 1.198 $\pm$ 0.042 \\
 6& 70 & 1.178 $\pm$ 0.038 \\
 6& 90 & 1.149 $\pm$ 0.062 \\
 6& 120 & 1.189 $\pm$ 0.080 \\
\hline
11& 25 & 1.190 $\pm$ 0.072 \\
11& 45 & 1.234 $\pm$ 0.056 \\
11& 55 & 1.183 $\pm$ 0.065 \\
11& 70 & 1.172 $\pm$ 0.071 \\
11& 90 & 1.219 $\pm$ 0.086 \\
\hline
\end{tabular}
\begin{tabular}{||c|c||}
\hline
$Q^2$ (GeV$^2$) & $\alpha_{\pom}(0)$\\
\hline\hline
 2.7& $1.112 \pm 0.023$ \\
 4  & $1.127 \pm 0.014$ \\
 6  & $1.137 \pm 0.015$ \\
 8  & $1.109 \pm 0.012$ \\
 14 & $1.130 \pm 0.014$ \\
 25 & $1.166 \pm 0.028$ \\
 27 & $1.195 \pm 0.021$ \\
 45 & $1.194 \pm 0.026$ \\
 55 & $1.201 \pm 0.035$ \\
 55 & $1.185 \pm 0.030$ \\
 70 & $1.197 \pm 0.033$ \\
 90 & $1.165 \pm 0.044$ \\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c||}
\hline
 $M_X$ & $Q^2$ & $Q^2 \cdot (Q^2+M_X^2)\frac{d\sigma^{\rm diff}_{\gamma^*p \to XN}}{dM^2_X}  $ & $M_X$ & $Q^2$ & $Q^2 \cdot (Q^2+M_X^2)\frac{d\sigma^{\rm diff}_{\gamma^*p \to XN}}{dM^2_X}  $ \\
 (GeV) & (GeV$^2$) & ($\mu$b GeV$^2$) & (GeV) & (GeV$^2$) & ($\mu$b GeV$^2$) \\   
\hline \hline
 1.2 &  4 & 4.27$\pm 0.44^{+1.36}_{-0.79}$ &  3 &  4 & 4.98$\pm 0.33^{+0.52}_{-0.53}$\\
 1.2 &  6 & 4.73$\pm 0.52^{+1.10}_{-1.03}$ &  3 &  6 & 5.84$\pm 0.46^{+0.53}_{-0.61}$\\
 1.2 &  8 & 4.44$\pm 0.45^{+0.96}_{-0.66}$ &  3 &  8 & 6.01$\pm 0.40^{+0.59}_{-0.54}$\\
 1.2 & 14 & 4.77$\pm 0.45^{+0.70}_{-0.67}$ &  3 & 14 & 6.12$\pm 0.40^{+0.66}_{-0.58}$\\
 1.2 & 25 & 4.61$\pm 0.63^{+0.95}_{-0.94}$ &  3 & 25 & 5.47$\pm 0.42^{+0.60}_{-0.62}$\\
 1.2 & 27 & 3.07$\pm 0.63^{+0.90}_{-0.71}$ &  3 & 27 & 5.58$\pm 0.56^{+0.82}_{-0.85}$\\
 1.2 & 35 & 3.05$\pm 0.63^{+0.87}_{-0.66}$ &  3 & 35 & 4.20$\pm 0.54^{+0.63}_{-0.82}$\\
 1.2 & 45 & 2.66$\pm 0.50^{+0.77}_{-0.57}$ &  3 & 45 & 3.69$\pm 0.36^{+0.70}_{-0.53}$\\
 1.2 & 55 & 1.83$\pm 0.96^{+1.00}_{-1.47}$ &  3 & 55 & 3.88$\pm 0.84^{+1.20}_{-1.03}$\\
 1.2 & 55 & 1.94$\pm 0.51^{+0.63}_{-0.63}$ &  3 & 55 & 2.89$\pm 0.42^{+0.66}_{-0.67}$\\
 1.2 & 70 & 1.50$\pm 0.45^{+0.63}_{-0.48}$ &  3 & 70 & 3.51$\pm 0.47^{+0.75}_{-0.68}$\\
 1.2 & 90 & 0.78$\pm 0.44^{+0.57}_{-0.46}$ &  3 & 90 & 2.59$\pm 0.59^{+0.67}_{-0.65}$\\
 1.2 &120 & 3.93$\pm 1.37^{+1.38}_{-1.37}$ &  3 &120 & 2.18$\pm 0.49^{+0.62}_{-0.73}$\\
 1.2 &190 & 3.11$\pm 2.07^{+2.32}_{-2.07}$ &  3 &190 & 2.19$\pm 0.70^{+0.72}_{-1.49}$\\
     &    &                                &  3 &320 & 1.46$\pm 1.01^{+1.01}_{-1.02}$\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c||}
\hline
 $M_X$ & $Q^2$ & $Q^2 \cdot (Q^2+M_X^2)\frac{d\sigma^{\rm diff}_{\gamma^*p \to XN}}{dM^2_X}  $ & $M_X$ & $Q^2$ & $Q^2 \cdot (Q^2+M_X^2)\frac{d\sigma^{\rm diff}_{\gamma^*p \to XN}}{dM^2_X}  $ \\
 (GeV) & (GeV$^2$) & ($\mu$b GeV$^2$) & (GeV) & (GeV$^2$) & ($\mu$b GeV$^2$) \\   
\hline \hline
   &    &    &                             11 & 2.7& 2.30$\pm 0.25^{+0.39}_{-0.25}$\\
 6 &  4 & 3.53$\pm 0.23^{+0.28}_{-0.39}$ & 11 &  4 & 2.43$\pm 0.18^{+0.21}_{-0.25}$\\
 6 &  6 & 3.99$\pm 0.28^{+0.36}_{-0.30}$ & 11 &  6 & 3.39$\pm 0.27^{+0.29}_{-0.30}$\\
 6 &  8 & 4.14$\pm 0.26^{+0.29}_{-0.34}$ & 11 &  8 & 3.26$\pm 0.23^{+0.34}_{-0.24}$\\
 6 & 14 & 4.31$\pm 0.25^{+0.36}_{-0.30}$ & 11 & 14 & 3.70$\pm 0.23^{+0.27}_{-0.25}$\\
 6 & 25 & 6.11$\pm 0.35^{+0.50}_{-0.45}$ & 11 & 25 & 4.07$\pm 0.26^{+0.37}_{-0.38}$\\
 6 & 27 & 5.78$\pm 0.43^{+0.46}_{-0.58}$ & 11 & 27 & 4.07$\pm 0.32^{+0.33}_{-0.46}$\\
 6 & 35 & 6.52$\pm 0.53^{+0.79}_{-0.88}$ & 11 & 35 & 3.57$\pm 0.33^{+0.42}_{-0.42}$\\
 6 & 45 & 6.16$\pm 0.35^{+0.41}_{-0.60}$ & 11 & 45 & 4.40$\pm 0.25^{+0.36}_{-0.32}$\\
 6 & 55 & 4.35$\pm 0.57^{+0.64}_{-0.69}$ & 11 & 55 & 4.46$\pm 0.51^{+0.54}_{-0.58}$\\
 6 & 55 & 6.30$\pm 0.30^{+0.64}_{-0.57}$ & 11 & 55 & 4.76$\pm 0.31^{+0.37}_{-0.52}$\\
 6 & 70 & 4.71$\pm 0.38^{+0.43}_{-0.60}$ & 11 & 70 & 3.98$\pm 0.26^{+0.42}_{-0.32}$\\
 6 & 90 & 4.22$\pm 0.49^{+0.64}_{-0.77}$ & 11 & 90 & 4.78$\pm 0.40^{+0.50}_{-0.50}$\\
 6 &120 & 3.50$\pm 0.45^{+0.81}_{-0.50}$ & 11 &120 & 4.30$\pm 0.38^{+0.44}_{-0.49}$\\
 6 &190 & 1.50$\pm 0.32^{+0.53}_{-0.42}$ & 11 &190 & 3.62$\pm 0.45^{+0.57}_{-0.60}$\\
   &    &    &                             11 &320 & 3.12$\pm 0.78^{+0.82}_{-1.09}$\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c||}
\hline
 $M_X$ & $Q^2$ & $Q^2 \cdot (Q^2+M_X^2)\frac{d\sigma^{\rm diff}_{\gamma^*p \to XN}}{dM^2_X}  $ & $M_X$ & $Q^2$ & $Q^2 \cdot (Q^2+M_X^2)\frac{d\sigma^{\rm diff}_{\gamma^*p \to XN}}{dM^2_X}  $ \\
 (GeV) & (GeV$^2$) & ($\mu$b GeV$^2$) & (GeV) & (GeV$^2$) & ($\mu$b GeV$^2$) \\   
\hline \hline
 20 & 2.7& 2.91$\pm 0.36^{+0.44}_{-0.41}$ & 30 & 2.7& 2.57$\pm 0.75^{+0.84}_{-0.79}$\\
 20 &  4 & 2.70$\pm 0.28^{+0.32}_{-0.30}$ & 30 &  4 & 2.49$\pm 0.71^{+0.72}_{-0.77}$\\
 20 &  6 & 2.92$\pm 0.32^{+0.37}_{-0.41}$ & 30 &  6 & 2.65$\pm 0.79^{+0.89}_{-0.85}$\\
 20 &  8 & 3.23$\pm 0.34^{+0.36}_{-0.51}$ & 30 &  8 & 2.80$\pm 0.89^{+1.05}_{-0.90}$\\
 20 & 14 & 3.46$\pm 0.33^{+0.36}_{-0.36}$ & 30 & 14 & 3.60$\pm 0.96^{+1.02}_{-1.04}$\\
 20 & 25 & 3.85$\pm 0.42^{+0.71}_{-0.69}$ & 30 & 25 & 3.17$\pm 1.26^{+1.62}_{-1.64}$\\
 20 & 27 & 3.08$\pm 0.41^{+0.49}_{-0.43}$ & 30 & 27 & 2.82$\pm 0.98^{+1.03}_{-1.04}$\\
 20 & 35 & 3.75$\pm 0.41^{+0.65}_{-0.80}$ & 30 & 35 & 3.57$\pm 0.61^{+1.17}_{-1.34}$\\
 20 & 45 & 4.53$\pm 0.28^{+0.39}_{-0.44}$ & 30 & 45 & 4.45$\pm 0.75^{+0.98}_{-1.12}$\\
 20 & 55 & 2.93$\pm 0.54^{+0.87}_{-0.58}$ &    &    &    \\
 20 & 55 & 3.20$\pm 0.27^{+0.53}_{-0.57}$ & 30 & 55 & 4.04$\pm 0.51^{+0.88}_{-1.93}$\\
 20 & 70 & 3.80$\pm 0.33^{+0.42}_{-0.70}$ & 30 & 70 & 3.32$\pm 0.84^{+1.07}_{-1.19}$\\
 20 & 90 & 3.66$\pm 0.38^{+0.54}_{-0.53}$ & 30 & 90 & 5.05$\pm 0.96^{+1.30}_{-1.19}$\\
 20 &120 & 3.11$\pm 0.32^{+0.48}_{-0.68}$ &    &    &   \\
 20 &190 & 3.14$\pm 0.38^{+0.48}_{-0.51}$ & 30 &190 & 3.50$\pm 0.51^{+1.00}_{-1.00}$\\
 20 & 320& 2.82$\pm 0.61^{+0.77}_{-0.90}$ &    &    &   \\
\hline
\end{tabular}
\begin{tabular}{||lrc|lrc||}
\hline
$Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$ & $Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$\\  
 & & $\pm$stat.$\pm$syst. &  &  &$\pm$stat.$\pm$syst. \\
(GeV$^2$)&(GeV)& &(GeV$^2$)&(GeV)&    \\
\hline\hline 
 25& 45& 0.00346$\pm 0.00057^{+ 0.00075}_{- 0.00148}$& 90& 45& 0.00059$\pm 0.00026^{+ 0.00008}_{- 0.00022}$ \\
 25& 65& 0.00317$\pm 0.00044^{+ 0.00027}_{- 0.00056}$& 90& 65& 0.00029$\pm 0.00024^{+ 0.00014}_{- 0.00023}$ \\
 25& 85& 0.00360$\pm 0.00042^{+ 0.00047}_{- 0.00041}$& 90& 85& 0.00019$\pm 0.00011^{+ 0.00011}_{- 0.00007}$ \\
 25&115& 0.00301$\pm 0.00037^{+ 0.00049}_{- 0.00046}$& 90&115& 0.00096$\pm 0.00030^{+ 0.00007}_{- 0.00019}$ \\
 25&150& 0.00213$\pm 0.00035^{+ 0.00032}_{- 0.00034}$& 90&150& 0.00102$\pm 0.00042^{+ 0.00026}_{- 0.00022}$ \\
 25&180& 0.00309$\pm 0.00042^{+ 0.00049}_{- 0.00037}$& 90&180& 0.00108$\pm 0.00045^{+ 0.00031}_{- 0.00038}$ \\
 25&220& 0.00438$\pm 0.00060^{+ 0.00067}_{- 0.00066}$& 90&220& 0.00023$\pm 0.00013^{+ 0.00010}_{- 0.00003}$ \\
\hline
 35& 45& 0.00179$\pm 0.00064^{+ 0.00146}_{- 0.00135}$ & & & \\
 35& 65& 0.00269$\pm 0.00070^{+ 0.00040}_{- 0.00061}$ & & & \\
 35& 85& 0.00158$\pm 0.00042^{+ 0.00006}_{- 0.00013}$&120& 85& 0.00024$\pm 0.00010^{+ 0.00004}_{- 0.00006}$ \\
 35&115& 0.00239$\pm 0.00050^{+ 0.00023}_{- 0.00090}$&120&115& 0.00048$\pm 0.00021^{+ 0.00007}_{- 0.00018}$ \\
 35&150& 0.00107$\pm 0.00037^{+ 0.00010}_{- 0.00023}$&120&150& 0.00064$\pm 0.00025^{+ 0.00024}_{- 0.00011}$ \\
 35&180& 0.00127$\pm 0.00038^{+ 0.00010}_{- 0.00009}$&120&180& 0.00043$\pm 0.00018^{+ 0.00005}_{- 0.00016}$ \\
 35&220& 0.00206$\pm 0.00043^{+ 0.00040}_{- 0.00013}$&120&220& 0.00091$\pm 0.00032^{+ 0.00004}_{- 0.00002}$ \\
\hline
 45& 45& 0.00089$\pm 0.00033^{+ 0.00043}_{- 0.00075}$&190& 45& 0.00029$\pm 0.00018^{+ 0.00001}_{- 0.00003}$ \\
 45& 65& 0.00082$\pm 0.00025^{+ 0.00028}_{- 0.00031}$&190& 65& 0.00014$\pm 0.00034^{+ 0.00015}_{- 0.00005}$ \\
 45& 85& 0.00115$\pm 0.00021^{+ 0.00022}_{- 0.00018}$&190& 85& 0.00014$\pm 0.00026^{+ 0.00035}_{- 0.00743}$ \\
 45&115& 0.00156$\pm 0.00027^{+ 0.00032}_{- 0.00006}$ & & & \\
 45&150& 0.00169$\pm 0.00031^{+ 0.00021}_{- 0.00021}$ & & & \\
 45&180& 0.00111$\pm 0.00026^{+ 0.00026}_{- 0.00019}$&190&180& 0.00167$\pm 0.00143^{+ 0.00071}_{- 0.00086}$ \\
 45&220& 0.00142$\pm 0.00026^{+ 0.00031}_{- 0.00015}$&190&220& 0.00053$\pm 0.00035^{+ 0.00018}_{- 0.00001}$ \\
\hline
 55& 45& 0.00092$\pm 0.00037^{+ 0.00015}_{- 0.00028}$&320& 45& 0.01020$\pm 0.01184^{+ 0.00021}_{- 0.00476}$ \\
 55& 65& 0.00098$\pm 0.00031^{+ 0.00012}_{- 0.00039}$ & & & \\
 55& 85& 0.00078$\pm 0.00024^{+ 0.00009}_{- 0.00017}$ & & & \\
 55&115& 0.00125$\pm 0.00029^{+ 0.00011}_{- 0.00010}$ & & & \\
 55&150& 0.00154$\pm 0.00043^{+ 0.00006}_{- 0.00009}$ & & & \\
 55&180& 0.00132$\pm 0.00034^{+ 0.00025}_{- 0.00018}$&320&180& 0.00039$\pm 0.00041^{+ 0.00001}_{- 0.00001}$ \\
 55&220& 0.00088$\pm 0.00023^{+ 0.00017}_{- 0.00017}$&320&220& 0.00583$\pm 0.00774^{+ 0.00042}_{- 0.00021}$ \\
\hline
 70& 65& 0.00086$\pm 0.00029^{+ 0.00016}_{- 0.00042}$ \\
 70& 85& 0.00074$\pm 0.00022^{+ 0.00003}_{- 0.00011}$ \\
 70&115& 0.00083$\pm 0.00021^{+ 0.00014}_{- 0.00004}$ \\
 70&150& 0.00047$\pm 0.00017^{+ 0.00008}_{- 0.00007}$ \\
 70&180& 0.00033$\pm 0.00017^{+ 0.00012}_{- 0.00005}$ \\
 70&220& 0.00055$\pm 0.00016^{+ 0.00016}_{- 0.00006}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||lrc|lrc||}
\hline
$Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$ & $Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$\\  
 & & $\pm$stat.$\pm$syst. &  &  &$\pm$stat.$\pm$syst. \\
(GeV$^2$)&(GeV)& &(GeV$^2$)&(GeV)&    \\
\hline\hline
 25& 45& 0.00844$\pm 0.00162^{+ 0.00345}_{- 0.00519}$ & & &\\
 25& 65& 0.01572$\pm 0.00131^{+ 0.00125}_{- 0.00254}$& 90& 65& 0.00235$\pm 0.00071^{+ 0.00054}_{- 0.00135}$ \\
 25& 85& 0.01379$\pm 0.00096^{+ 0.00105}_{- 0.00159}$& 90& 85& 0.00260$\pm 0.00057^{+ 0.00019}_{- 0.00043}$ \\
 25&115& 0.01346$\pm 0.00094^{+ 0.00112}_{- 0.00058}$& 90&115& 0.00219$\pm 0.00041^{+ 0.00013}_{- 0.00022}$ \\
 25&150& 0.01509$\pm 0.00113^{+ 0.00115}_{- 0.00220}$& 90&150& 0.00171$\pm 0.00046^{+ 0.00052}_{- 0.00011}$ \\
 25&180& 0.01186$\pm 0.00094^{+ 0.00141}_{- 0.00100}$& 90&180& 0.00190$\pm 0.00042^{+ 0.00014}_{- 0.00027}$ \\
 25&220& 0.01174$\pm 0.00091^{+ 0.00091}_{- 0.00099}$& 90&220& 0.00205$\pm 0.00047^{+ 0.00025}_{- 0.00022}$ \\
\hline
 35& 45& 0.00737$\pm 0.00164^{+ 0.00361}_{- 0.00562}$ & & &\\
 35& 65& 0.00812$\pm 0.00132^{+ 0.00115}_{- 0.00134}$&120& 65& 0.00042$\pm 0.00026^{+ 0.00020}_{- 0.00038}$ \\
 35& 85& 0.00714$\pm 0.00098^{+ 0.00157}_{- 0.00133}$&120& 85& 0.00061$\pm 0.00029^{+ 0.00033}_{- 0.00045}$ \\
 35&115& 0.00894$\pm 0.00104^{+ 0.00064}_{- 0.00054}$&120&115& 0.00171$\pm 0.00036^{+ 0.00011}_{- 0.00020}$ \\
 35&150& 0.00883$\pm 0.00114^{+ 0.00140}_{- 0.00051}$&120&150& 0.00081$\pm 0.00023^{+ 0.00010}_{- 0.00008}$ \\
 35&180& 0.00886$\pm 0.00108^{+ 0.00159}_{- 0.00071}$&120&180& 0.00111$\pm 0.00030^{+ 0.00020}_{- 0.00010}$ \\
 35&220& 0.00682$\pm 0.00088^{+ 0.00052}_{- 0.00100}$&120&220& 0.00137$\pm 0.00031^{+ 0.00023}_{- 0.00034}$ \\
\hline
 45& 65& 0.00625$\pm 0.00081^{+ 0.00085}_{- 0.00176}$&190& 65& 0.00065$\pm 0.00040^{+ 0.00016}_{- 0.00030}$ \\
 45& 85& 0.00684$\pm 0.00069^{+ 0.00060}_{- 0.00115}$&190& 85& 0.00017$\pm 0.00013^{+ 0.00007}_{- 0.00016}$ \\
 45&115& 0.00728$\pm 0.00061^{+ 0.00051}_{- 0.00108}$&190&115& 0.00064$\pm 0.00026^{+ 0.00019}_{- 0.00007}$ \\
 45&150& 0.00617$\pm 0.00063^{+ 0.00089}_{- 0.00081}$&190&150& 0.00067$\pm 0.00025^{+ 0.00017}_{- 0.00017}$ \\
 45&180& 0.00571$\pm 0.00052^{+ 0.00046}_{- 0.00101}$&190&180& 0.00015$\pm 0.00010^{+ 0.00002}_{- 0.00004}$ \\
 45&220& 0.00493$\pm 0.00048^{+ 0.00081}_{- 0.00052}$&190&220& 0.00105$\pm 0.00034^{+ 0.00007}_{- 0.00063}$ \\
\hline
 55& 45& 0.00342$\pm 0.00139^{+ 0.00091}_{- 0.00178}$ & & & \\
 55& 65& 0.00358$\pm 0.00086^{+ 0.00093}_{- 0.00193}$&320& 65& 0.00005$\pm 0.00007^{+ 0.00004}_{- 0.00005}$ \\
 55& 85& 0.00428$\pm 0.00061^{+ 0.00042}_{- 0.00069}$&320& 85& 0.00008$\pm 0.00009^{+ 0.00002}_{- 0.00010}$ \\
 55&115& 0.00501$\pm 0.00058^{+ 0.00058}_{- 0.00064}$&320&115& 0.00058$\pm 0.00041^{+ 0.00003}_{- 0.00039}$ \\
 55&150& 0.00440$\pm 0.00057^{+ 0.00047}_{- 0.00095}$&320&150& 0.00027$\pm 0.00060^{+ 0.00011}_{- 0.00012}$ \\
 55&180& 0.00436$\pm 0.00058^{+ 0.00045}_{- 0.00069}$&320&180& 0.00072$\pm 0.00047^{+ 0.00016}_{- 0.00003}$ \\
 55&220& 0.00335$\pm 0.00049^{+ 0.00060}_{- 0.00061}$&320&220& 0.00044$\pm 0.00031^{+ 0.00001}_{- 0.00003}$ \\
\hline
 70& 65& 0.00254$\pm 0.00052^{+ 0.00071}_{- 0.00132}$ \\
 70& 85& 0.00279$\pm 0.00040^{+ 0.00049}_{- 0.00065}$ \\
 70&115& 0.00352$\pm 0.00041^{+ 0.00035}_{- 0.00050}$ \\
 70&150& 0.00330$\pm 0.00045^{+ 0.00025}_{- 0.00044}$ \\
 70&180& 0.00362$\pm 0.00048^{+ 0.00044}_{- 0.00054}$ \\
 70&220& 0.00335$\pm 0.00045^{+ 0.00055}_{- 0.00047}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||lrc|lrc||}
\hline
$Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$ & $Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$\\  
 & & $\pm$stat.$\pm$syst. &  &  &$\pm$stat.$\pm$syst. \\
(GeV$^2$)&(GeV)& &(GeV$^2$)&(GeV)&    \\
\hline\hline
 25& 65& 0.02602$\pm 0.00497^{+ 0.00681}_{- 0.01117}$ & & & \\
 25& 85& 0.02823$\pm 0.00173^{+ 0.00179}_{- 0.00230}$& 90& 85& 0.01227$\pm 0.00168^{+ 0.00175}_{- 0.00222}$ \\
 25&115& 0.03019$\pm 0.00159^{+ 0.00226}_{- 0.00221}$& 90&115& 0.01094$\pm 0.00125^{+ 0.00190}_{- 0.00160}$ \\
 25&150& 0.02549$\pm 0.00173^{+ 0.00109}_{- 0.00193}$& 90&150& 0.01171$\pm 0.00134^{+ 0.00064}_{- 0.00082}$ \\
 25&180& 0.02898$\pm 0.00170^{+ 0.00083}_{- 0.00123}$& 90&180& 0.01090$\pm 0.00131^{+ 0.00149}_{- 0.00113}$ \\
 25&220& 0.02925$\pm 0.00168^{+ 0.00174}_{- 0.00138}$& 90&220& 0.01053$\pm 0.00123^{+ 0.00103}_{- 0.00149}$ \\
\hline
 35& 65& 0.02107$\pm 0.00594^{+ 0.00568}_{- 0.00698}$ & & & \\
 35& 85& 0.02535$\pm 0.00280^{+ 0.00203}_{- 0.00398}$&120& 85& 0.00555$\pm 0.00103^{+ 0.00227}_{- 0.00316}$ \\
 35&115& 0.02372$\pm 0.00193^{+ 0.00128}_{- 0.00176}$&120&115& 0.00984$\pm 0.00096^{+ 0.00173}_{- 0.00130}$ \\
 35&150& 0.02427$\pm 0.00222^{+ 0.00118}_{- 0.00093}$&120&150& 0.00739$\pm 0.00096^{+ 0.00118}_{- 0.00099}$ \\
 35&180& 0.02578$\pm 0.00219^{+ 0.00091}_{- 0.00222}$&120&180& 0.00878$\pm 0.00095^{+ 0.00081}_{- 0.00055}$ \\
 35&220& 0.02625$\pm 0.00216^{+ 0.00235}_{- 0.00286}$&120&220& 0.00730$\pm 0.00095^{+ 0.00140}_{- 0.00045}$ \\
\hline
 45& 65& 0.01668$\pm 0.00343^{+ 0.00504}_{- 0.00790}$  & & & \\
 45& 85& 0.01975$\pm 0.00151^{+ 0.00173}_{- 0.00332}$  & & & \\
 45&115& 0.01900$\pm 0.00111^{+ 0.00117}_{- 0.00141}$&190&115& 0.00396$\pm 0.00077^{+ 0.00068}_{- 0.00073}$ \\
 45&150& 0.02164$\pm 0.00135^{+ 0.00092}_{- 0.00110}$&190&150& 0.00434$\pm 0.00086^{+ 0.00067}_{- 0.00052}$ \\
 45&180& 0.01881$\pm 0.00119^{+ 0.00144}_{- 0.00062}$&190&180& 0.00404$\pm 0.00072^{+ 0.00087}_{- 0.00077}$ \\
 45&220& 0.02191$\pm 0.00126^{+ 0.00078}_{- 0.00172}$&190&220& 0.00253$\pm 0.00054^{+ 0.00071}_{- 0.00047}$ \\
\hline
 55& 85& 0.01988$\pm 0.00156^{+ 0.00180}_{- 0.00280}$  & & & \\
 55&115& 0.01726$\pm 0.00125^{+ 0.00117}_{- 0.00115}$&320&115& 0.00290$\pm 0.00105^{+ 0.00057}_{- 0.00079}$ \\
 55&150& 0.01926$\pm 0.00151^{+ 0.00159}_{- 0.00077}$&320&150& 0.00148$\pm 0.00077^{+ 0.00015}_{- 0.00039}$ \\
 55&180& 0.01491$\pm 0.00127^{+ 0.00147}_{- 0.00071}$&320&180& 0.00197$\pm 0.00083^{+ 0.00031}_{- 0.00027}$ \\
 55&220& 0.02055$\pm 0.00158^{+ 0.00138}_{- 0.00099}$&320&220& 0.00094$\pm 0.00072^{+ 0.00064}_{- 0.00030}$ \\
\hline
 70& 85& 0.01288$\pm 0.00108^{+ 0.00167}_{- 0.00212}$ \\
 70&115& 0.01504$\pm 0.00105^{+ 0.00162}_{- 0.00156}$ \\
 70&150& 0.01422$\pm 0.00113^{+ 0.00193}_{- 0.00149}$ \\
 70&180& 0.01323$\pm 0.00106^{+ 0.00169}_{- 0.00064}$ \\
 70&220& 0.01337$\pm 0.00110^{+ 0.00058}_{- 0.00137}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||lrc|lrc||}
\hline
$Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$ & $Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$\\  
 & & $\pm$stat.$\pm$syst. &  &  &$\pm$stat.$\pm$syst. \\
(GeV$^2$)&(GeV)& &(GeV$^2$)&(GeV)&    \\
\hline\hline
 25& 85& 0.02888$\pm 0.00764^{+ 0.00727}_{- 0.00826}$ & & & \\
 25&115& 0.02434$\pm 0.00177^{+ 0.00377}_{- 0.00594}$& 90&115& 0.02133$\pm 0.00348^{+ 0.00350}_{- 0.00452}$ \\
 25&150& 0.02078$\pm 0.00184^{+ 0.00337}_{- 0.00564}$& 90&150& 0.02066$\pm 0.00183^{+ 0.00193}_{- 0.00177}$ \\
 25&180& 0.02618$\pm 0.00170^{+ 0.00163}_{- 0.00207}$& 90&180& 0.02131$\pm 0.00196^{+ 0.00128}_{- 0.00106}$ \\
 25&220& 0.02614$\pm 0.00171^{+ 0.00164}_{- 0.00173}$& 90&220& 0.02285$\pm 0.00196^{+ 0.00144}_{- 0.00139}$ \\
\hline
 35&115& 0.02769$\pm 0.00246^{+ 0.00380}_{- 0.00604}$&120&115& 0.01899$\pm 0.00155^{+ 0.00248}_{- 0.00471}$ \\
 35&150& 0.02813$\pm 0.00250^{+ 0.00129}_{- 0.00197}$&120&150& 0.01822$\pm 0.00223^{+ 0.00233}_{- 0.00302}$ \\
 35&180& 0.02258$\pm 0.00248^{+ 0.00324}_{- 0.00211}$&120&180& 0.01801$\pm 0.00157^{+ 0.00109}_{- 0.00180}$ \\
 35&220& 0.02097$\pm 0.00198^{+ 0.00147}_{- 0.00151}$&120&220& 0.01862$\pm 0.00165^{+ 0.00097}_{- 0.00135}$ \\
\hline
 45&115& 0.02204$\pm 0.00141^{+ 0.00326}_{- 0.00504}$&190&115& 0.01221$\pm 0.00286^{+ 0.00311}_{- 0.00411}$ \\
 45&150& 0.02572$\pm 0.00158^{+ 0.00188}_{- 0.00289}$&190&150& 0.01434$\pm 0.00174^{+ 0.00134}_{- 0.00183}$ \\
 45&180& 0.02571$\pm 0.00149^{+ 0.00159}_{- 0.00154}$&190&180& 0.01134$\pm 0.00146^{+ 0.00118}_{- 0.00097}$ \\
 45&220& 0.02564$\pm 0.00143^{+ 0.00142}_{- 0.00113}$&190&220& 0.01419$\pm 0.00177^{+ 0.00137}_{- 0.00156}$ \\
\hline
 55&115& 0.02304$\pm 0.00285^{+ 0.00350}_{- 0.00452}$&320&115& 0.00617$\pm 0.00141^{+ 0.00144}_{- 0.00316}$ \\
 55&150& 0.02740$\pm 0.00196^{+ 0.00137}_{- 0.00205}$&320&150& 0.00866$\pm 0.00193^{+ 0.00119}_{- 0.00138}$ \\
 55&180& 0.02399$\pm 0.00173^{+ 0.00175}_{- 0.00248}$&320&180& 0.00961$\pm 0.00196^{+ 0.00091}_{- 0.00229}$ \\
 55&220& 0.02577$\pm 0.00172^{+ 0.00108}_{- 0.00228}$&320&220& 0.00911$\pm 0.00228^{+ 0.00073}_{- 0.00224}$ \\
\hline
 70&115& 0.01924$\pm 0.00165^{+ 0.00313}_{- 0.00456}$ \\
 70&150& 0.02323$\pm 0.00178^{+ 0.00152}_{- 0.00226}$ \\
 70&180& 0.02276$\pm 0.00146^{+ 0.00107}_{- 0.00182}$ \\
 70&220& 0.02015$\pm 0.00134^{+ 0.00166}_{- 0.00092}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||lrc|lrc||}
\hline
$Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$ & $Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$\\  
 & & $\pm$stat.$\pm$syst. &  &  &$\pm$stat.$\pm$syst. \\
(GeV$^2$)&(GeV)& &(GeV$^2$)&(GeV)&    \\
\hline\hline
 25&180& 0.02250$\pm 0.00197^{+ 0.00390}_{- 0.00516}$& 90&180& 0.01969$\pm 0.00293^{+ 0.00292}_{- 0.00284}$ \\
 25&220& 0.02207$\pm 0.00243^{+ 0.00324}_{- 0.00310}$& 90&220& 0.01957$\pm 0.00207^{+ 0.00201}_{- 0.00196}$ \\
\hline
 35&150& 0.02464$\pm 0.00632^{+ 0.00357}_{- 0.00371}$ & & & \\
 35&180& 0.01927$\pm 0.00601^{+ 0.00526}_{- 0.00501}$&120&180& 0.01939$\pm 0.00300^{+ 0.00270}_{- 0.00308}$ \\
 35&220& 0.02054$\pm 0.00229^{+ 0.00277}_{- 0.00372}$&120&220& 0.01623$\pm 0.00166^{+ 0.00189}_{- 0.00312}$ \\
\hline
 45&150& 0.01819$\pm 0.00180^{+ 0.00510}_{- 0.00661}$&190&150& 0.01617$\pm 0.00239^{+ 0.00719}_{- 0.00517}$ \\
 45&180& 0.02273$\pm 0.00220^{+ 0.00246}_{- 0.00313}$&190&180& 0.01800$\pm 0.00299^{+ 0.00175}_{- 0.00366}$ \\
 45&220& 0.02445$\pm 0.00153^{+ 0.00144}_{- 0.00185}$&190&220& 0.01687$\pm 0.00207^{+ 0.00158}_{- 0.00181}$ \\
\hline
 55&150& 0.02160$\pm 0.00501^{+ 0.00429}_{- 0.00461}$&320&150& 0.01389$\pm 0.00296^{+ 0.00409}_{- 0.00425}$ \\
 55&180& 0.01668$\pm 0.00179^{+ 0.00378}_{- 0.00525}$&320&180& 0.00704$\pm 0.00254^{+ 0.00260}_{- 0.00377}$ \\
 55&220& 0.01742$\pm 0.00149^{+ 0.00245}_{- 0.00271}$&320&220& 0.01311$\pm 0.00287^{+ 0.00217}_{- 0.00308}$ \\
\hline
 70&180& 0.01904$\pm 0.00149^{+ 0.00243}_{- 0.00290}$ \\
 70&220& 0.02028$\pm 0.00176^{+ 0.00140}_{- 0.00334}$ \\                       
\cline{1-3}
\end{tabular}
\begin{tabular}{||lrc|lrc||}
\hline
$Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$ & $Q^2$ & $W$ &$\frac{\int^{M_b}_{M_a} dM_X d\sigma^{\rm diff}_{\gamma^* p \to XN}/dM_X}{\sigma^{\rm tot}}$\\  
 & & $\pm$stat.$\pm$syst. &  &  &$\pm$stat.$\pm$syst. \\
(GeV$^2$)&(GeV)& &(GeV$^2$)&(GeV)&    \\
\hline\hline
   & & & 90&180& 0.01581$\pm 0.00827^{+ 0.00364}_{- 0.00571}$ \\
 25&220& 0.01252$\pm 0.00496^{+ 0.00403}_{- 0.00417}$ & 90&220& 0.02010$\pm 0.00381^{+ 0.00348}_{- 0.00283}$ \\
\hline
 35&220& 0.01366$\pm 0.00234^{+ 0.00381}_{- 0.00458}$ & & & \\
\hline
 45&180& 0.01725$\pm 0.00539^{+ 0.00369}_{- 0.00507}$&190&180& 0.01465$\pm 0.00761^{+ 0.00310}_{- 0.00689}$ \\
 45&220& 0.01694$\pm 0.00286^{+ 0.00239}_{- 0.00317}$&190&220& 0.01525$\pm 0.00222^{+ 0.00378}_{- 0.00376}$ \\
\hline
 55&220& 0.01569$\pm 0.00198^{+ 0.00277}_{- 0.00723}$ \\
\cline{1-3}
 70&220& 0.01289$\pm 0.00327^{+ 0.00254}_{- 0.00327}$ \\
\cline{1-3}
\end{tabular}
\begin{tabular}{||rr||}
\hline
$Q^2$ & $\sigma^{\rm diff}_{0.28 < M_X < 35 \rm GeV}/{\sigma^{\rm tot}} \pm stat.  \pm syst.$\\
\hline\hline
 4 & $0.158\pm 0.007^{+0.009}_{-0.007}$ \hspace*{1cm}\\
 6 & $0.149\pm 0.007^{+0.005}_{-0.005}$ \hspace*{1cm}\\
 8 & $0.134\pm 0.006^{+0.005}_{-0.004}$ \hspace*{1cm}\\
14 & $0.118\pm 0.005^{+0.003}_{-0.002}$ \hspace*{1cm}\\
25 & $0.106\pm 0.006^{+0.012}_{-0.012}$ \hspace*{1cm}\\ 
27 & $0.096\pm 0.006^{+0.003}_{-0.004}$ \hspace*{1cm}\\
35 & $0.090\pm 0.005^{+0.011}_{-0.014}$ \hspace*{1cm}\\
45 & $0.095\pm 0.004^{+0.007}_{-0.009}$ \hspace*{1cm}\\
55 & $0.084\pm 0.003^{+0.008}_{-0.014}$ \hspace*{1cm} \\
70 & $0.071\pm 0.004^{+0.007}_{-0.009}$ \hspace*{1cm}\\
90 & $0.075\pm 0.005^{+0.008}_{-0.008}$ \hspace*{1cm}\\
120 & $0.044\pm 0.003^{+0.005}_{-0.005}$ \hspace*{1cm}\\
190 & $0.050\pm 0.004^{+0.008}_{-0.008}$ \hspace*{1cm}\\
\hline 
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$\beta$ & $\xpom$ & $Q^2$ & $\xpom F^{D(3)}_2$ & $\beta$ & $\xpom$& $Q^2$ & $\xpom F^{D(3)}_2$  \\
& & & $\pm$ stat. $\pm$ syst. & & & & $\pm$ stat. $\pm$ syst.   \\
& & \hspace*{-0.4cm}(GeV$^2$) & & & & \hspace*{-0.4cm}(GeV$^2$)  & \\
\hline\hline
0.9455&0.01290& 25& 0.0137$\pm0.0022^{+0.0030}_{-0.0059}$&0.9605&0.01769& 35& 0.0092$\pm0.0033^{+0.0075}_{-0.0070}$ \\
0.9455&0.00622& 25& 0.0157$\pm0.0022^{+0.0013}_{-0.0028}$&0.9605&0.00855& 35& 0.0176$\pm0.0046^{+0.0026}_{-0.0040}$ \\
0.9455&0.00365& 25& 0.0207$\pm0.0024^{+0.0027}_{-0.0024}$&0.9605&0.00502& 35& 0.0125$\pm0.0033^{+0.0005}_{-0.0010}$ \\
0.9455&0.00200& 25& 0.0203$\pm0.0025^{+0.0033}_{-0.0031}$&0.9605&0.00275& 35& 0.0216$\pm0.0046^{+0.0021}_{-0.0081}$ \\
0.9455&0.00117& 25& 0.0172$\pm0.0028^{+0.0026}_{-0.0027}$&0.9605&0.00162& 35& 0.0110$\pm0.0038^{+0.0010}_{-0.0024}$ \\
0.9455&0.00082& 25& 0.0270$\pm0.0037^{+0.0042}_{-0.0032}$&0.9605&0.00112& 35& 0.0146$\pm0.0044^{+0.0011}_{-0.0010}$ \\
0.9455&0.00055& 25& 0.0411$\pm0.0056^{+0.0063}_{-0.0061}$&0.9605&0.00075& 35& 0.0272$\pm0.0056^{+0.0053}_{-0.0017}$ \\
\hline
0.7353&0.01659& 25& 0.0148$\pm0.0028^{+0.0060}_{-0.0091}$&0.7955&0.02136& 35& 0.0158$\pm0.0035^{+0.0077}_{-0.0121}$ \\
0.7353&0.00800& 25& 0.0344$\pm0.0028^{+0.0027}_{-0.0056}$&0.7955&0.01033& 35& 0.0220$\pm0.0036^{+0.0031}_{-0.0036}$ \\
0.7353&0.00469& 25& 0.0351$\pm0.0024^{+0.0027}_{-0.0040}$&0.7955&0.00606& 35& 0.0234$\pm0.0032^{+0.0052}_{-0.0044}$ \\
0.7353&0.00257& 25& 0.0403$\pm0.0028^{+0.0034}_{-0.0018}$&0.7955&0.00332& 35& 0.0336$\pm0.0039^{+0.0024}_{-0.0020}$ \\
0.7353&0.00151& 25& 0.0539$\pm0.0040^{+0.0041}_{-0.0078}$&0.7955&0.00195& 35& 0.0378$\pm0.0049^{+0.0060}_{-0.0022}$ \\
0.7353&0.00105& 25& 0.0458$\pm0.0036^{+0.0055}_{-0.0038}$&0.7955&0.00136& 35& 0.0424$\pm0.0051^{+0.0076}_{-0.0034}$ \\
0.7353&0.00070& 25& 0.0487$\pm0.0037^{+0.0038}_{-0.0041}$&0.7955&0.00091& 35& 0.0374$\pm0.0048^{+0.0029}_{-0.0055}$ \\
\hline
0.4098&0.01435& 25& 0.0256$\pm0.0049^{+0.0067}_{-0.0110}$&0.4930&0.01667& 35& 0.0231$\pm0.0065^{+0.0062}_{-0.0076}$ \\
0.4098&0.00841& 25& 0.0322$\pm0.0020^{+0.0020}_{-0.0026}$&0.4930&0.00978& 35& 0.0336$\pm0.0037^{+0.0027}_{-0.0053}$ \\
0.4098&0.00460& 25& 0.0405$\pm0.0021^{+0.0030}_{-0.0030}$&0.4930&0.00535& 35& 0.0360$\pm0.0029^{+0.0019}_{-0.0027}$ \\
0.4098&0.00271& 25& 0.0408$\pm0.0027^{+0.0017}_{-0.0031}$&0.4930&0.00315& 35& 0.0419$\pm0.0038^{+0.0020}_{-0.0016}$ \\
0.4098&0.00188& 25& 0.0501$\pm0.0029^{+0.0014}_{-0.0021}$&0.4930&0.00219& 35& 0.0498$\pm0.0042^{+0.0018}_{-0.0043}$ \\
0.4098&0.00126& 25& 0.0545$\pm0.0031^{+0.0032}_{-0.0026}$&0.4930&0.00147& 35& 0.0581$\pm0.0047^{+0.0052}_{-0.0063}$ \\
\hline
0.1712&0.02014& 25& 0.0246$\pm0.0065^{+0.0062}_{-0.0070}$ & & & & \\
0.1712&0.01102& 25& 0.0244$\pm0.0018^{+0.0038}_{-0.0060}$&0.2244&0.01176& 35& 0.0288$\pm0.0025^{+0.0039}_{-0.0063}$ \\
0.1712&0.00648& 25& 0.0248$\pm0.0022^{+0.0040}_{-0.0067}$&0.2244&0.00692& 35& 0.0332$\pm0.0029^{+0.0015}_{-0.0023}$ \\
0.1712&0.00450& 25& 0.0338$\pm0.0022^{+0.0021}_{-0.0027}$&0.2244&0.00481& 35& 0.0298$\pm0.0033^{+0.0043}_{-0.0028}$ \\
0.1712&0.00301& 25& 0.0363$\pm0.0023^{+0.0023}_{-0.0024}$&0.2244&0.00322& 35& 0.0318$\pm0.0030^{+0.0022}_{-0.0023}$ \\
\hline
& & & &                                                    0.0805&0.01930& 35& 0.0313$\pm0.0080^{+0.0045}_{-0.0047}$ \\
0.0588&0.01311& 25& 0.0325$\pm0.0028^{+0.0056}_{-0.0075}$&0.0805&0.01341& 35& 0.0273$\pm0.0085^{+0.0075}_{-0.0071}$ \\
0.0588&0.00878& 25& 0.0343$\pm0.0038^{+0.0050}_{-0.0048}$&0.0805&0.00898& 35& 0.0334$\pm0.0037^{+0.0045}_{-0.0061}$ \\
\hline
0.0270&0.01910& 25& 0.0283$\pm0.0112^{+0.0091}_{-0.0094}$&0.0374&0.01930& 35& 0.0319$\pm0.0054^{+0.0089}_{-0.0107}$ \\
\hline
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$\beta$ & $\xpom$ & $Q^2$ & $\xpom F^{D(3)}_2$ & $\beta$ & $\xpom$& $Q^2$ & $\xpom F^{D(3)}_2$  \\
& & & $\pm$ stat. $\pm$ syst. & & & & $\pm$ stat. $\pm$ syst.   \\
& & \hspace*{-0.4cm}(GeV$^2$) & & & & \hspace*{-0.4cm}(GeV$^2$)  & \\
\hline\hline
0.9690&0.02243& 45& 0.0060$\pm0.0022^{+0.0029}_{-0.0050}$&0.9745&0.02713& 55& 0.0071$\pm0.0028^{+0.0011}_{-0.0022}$ \\
0.9690&0.01088& 45& 0.0065$\pm0.0020^{+0.0022}_{-0.0025}$&0.9745&0.01319& 55& 0.0091$\pm0.0029^{+0.0012}_{-0.0037}$ \\
0.9690&0.00639& 45& 0.0108$\pm0.0020^{+0.0021}_{-0.0017}$&0.9745&0.00775& 55& 0.0086$\pm0.0027^{+0.0010}_{-0.0018}$ \\
0.9690&0.00350& 45& 0.0172$\pm0.0030^{+0.0035}_{-0.0007}$&0.9745&0.00425& 55& 0.0167$\pm0.0038^{+0.0014}_{-0.0013}$ \\
0.9690&0.00206& 45& 0.0221$\pm0.0041^{+0.0028}_{-0.0028}$&0.9745&0.00250& 55& 0.0247$\pm0.0069^{+0.0009}_{-0.0014}$ \\
0.9690&0.00143& 45& 0.0159$\pm0.0037^{+0.0038}_{-0.0027}$&0.9745&0.00174& 55& 0.0239$\pm0.0062^{+0.0046}_{-0.0033}$ \\
0.9690&0.00096& 45& 0.0237$\pm0.0044^{+0.0052}_{-0.0025}$&0.9745&0.00117& 55& 0.0173$\pm0.0046^{+0.0033}_{-0.0033}$ \\
\hline
& & & &                                                   0.8594&0.03077& 55& 0.0103$\pm0.0042^{+0.0028}_{-0.0054}$ \\
0.8333&0.01265& 45& 0.0197$\pm0.0025^{+0.0027}_{-0.0055}$&0.8594&0.01495& 55& 0.0130$\pm0.0031^{+0.0034}_{-0.0070}$ \\
0.8333&0.00743& 45& 0.0258$\pm0.0026^{+0.0023}_{-0.0043}$&0.8594&0.00879& 55& 0.0184$\pm0.0026^{+0.0018}_{-0.0030}$ \\
0.8333&0.00407& 45& 0.0320$\pm0.0027^{+0.0022}_{-0.0047}$&0.8594&0.00482& 55& 0.0261$\pm0.0030^{+0.0030}_{-0.0033}$ \\
0.8333&0.00240& 45& 0.0322$\pm0.0033^{+0.0046}_{-0.0042}$&0.8594&0.00284& 55& 0.0275$\pm0.0036^{+0.0029}_{-0.0060}$ \\
0.8333&0.00166& 45& 0.0329$\pm0.0030^{+0.0026}_{-0.0058}$&0.8594&0.00197& 55& 0.0308$\pm0.0041^{+0.0032}_{-0.0049}$ \\
0.8333&0.00111& 45& 0.0329$\pm0.0032^{+0.0054}_{-0.0035}$&0.8594&0.00132& 55& 0.0257$\pm0.0037^{+0.0046}_{-0.0047}$ \\
\hline
0.5556&0.01897& 45& 0.0197$\pm0.0040^{+0.0059}_{-0.0093}$ & & & & \\
0.5556&0.01114& 45& 0.0279$\pm0.0021^{+0.0024}_{-0.0047}$&0.6044&0.01250& 55& 0.0305$\pm0.0024^{+0.0028}_{-0.0043}$ \\
0.5556&0.00610& 45& 0.0314$\pm0.0018^{+0.0019}_{-0.0023}$&0.6044&0.00685& 55& 0.0320$\pm0.0023^{+0.0022}_{-0.0021}$ \\
0.5556&0.00359& 45& 0.0423$\pm0.0026^{+0.0018}_{-0.0022}$&0.6044&0.00404& 55& 0.0428$\pm0.0033^{+0.0035}_{-0.0017}$ \\
0.5556&0.00250& 45& 0.0406$\pm0.0025^{+0.0031}_{-0.0013}$&0.6044&0.00280& 55& 0.0375$\pm0.0032^{+0.0037}_{-0.0018}$ \\
0.5556&0.00167& 45& 0.0549$\pm0.0031^{+0.0020}_{-0.0043}$&0.6044&0.00188& 55& 0.0562$\pm0.0043^{+0.0038}_{-0.0027}$ \\
\hline
0.2711&0.01251& 45& 0.0232$\pm0.0015^{+0.0034}_{-0.0053}$&0.3125&0.01325& 55& 0.0257$\pm0.0032^{+0.0039}_{-0.0050}$ \\
0.2711&0.00736& 45& 0.0321$\pm0.0019^{+0.0023}_{-0.0036}$&0.3125&0.00780& 55& 0.0367$\pm0.0026^{+0.0018}_{-0.0028}$ \\
0.2711&0.00512& 45& 0.0354$\pm0.0020^{+0.0022}_{-0.0021}$&0.3125&0.00542& 55& 0.0363$\pm0.0026^{+0.0026}_{-0.0038}$ \\
0.2711&0.00343& 45& 0.0410$\pm0.0022^{+0.0023}_{-0.0018}$&0.3125&0.00363& 55& 0.0424$\pm0.0028^{+0.0018}_{-0.0038}$ \\
\hline
0.1011&0.01974& 45& 0.0234$\pm0.0023^{+0.0066}_{-0.0085}$&0.1209&0.02017& 55& 0.0288$\pm0.0067^{+0.0057}_{-0.0061}$ \\
0.1011&0.01372& 45& 0.0323$\pm0.0031^{+0.0035}_{-0.0045}$&0.1209&0.01402& 55& 0.0251$\pm0.0027^{+0.0057}_{-0.0079}$ \\
0.1011&0.00919& 45& 0.0404$\pm0.0025^{+0.0024}_{-0.0031}$&0.1209&0.00939& 55& 0.0286$\pm0.0024^{+0.0040}_{-0.0044}$ \\
\hline
0.0476&0.02913& 45& 0.0347$\pm0.0108^{+0.0074}_{-0.0102}$ & & & & \\
0.0476&0.01951& 45& 0.0396$\pm0.0067^{+0.0056}_{-0.0074}$&0.0576&0.01971& 55& 0.0360$\pm0.0045^{+0.0064}_{-0.0166}$ \\
\hline
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$\beta$ & $\xpom$ & $Q^2$ & $\xpom F^{D(3)}_2$ & $\beta$ & $\xpom$& $Q^2$ & $\xpom F^{D(3)}_2$  \\
& & & $\pm$ stat. $\pm$ syst. & & & & $\pm$ stat. $\pm$ syst.   \\
& & \hspace*{-0.4cm}(GeV$^2$) & & & & \hspace*{-0.4cm}(GeV$^2$)  & \\
\hline\hline
& & & &                                                    0.9843&0.04323& 90& 0.0070$\pm0.0031^{+0.0010}_{-0.0026}$ \\
0.9798&0.01663& 70& 0.0100$\pm0.0034^{+0.0018}_{-0.0048}$&0.9843&0.02119& 90& 0.0042$\pm0.0034^{+0.0020}_{-0.0034}$ \\
0.9798&0.00979& 70& 0.0100$\pm0.0030^{+0.0004}_{-0.0016}$&0.9843&0.01250& 90& 0.0032$\pm0.0018^{+0.0018}_{-0.0012}$ \\
0.9798&0.00537& 70& 0.0138$\pm0.0035^{+0.0022}_{-0.0006}$&0.9843&0.00687& 90& 0.0196$\pm0.0061^{+0.0013}_{-0.0039}$ \\
0.9798&0.00316& 70& 0.0094$\pm0.0033^{+0.0015}_{-0.0014}$&0.9843&0.00405& 90& 0.0249$\pm0.0103^{+0.0065}_{-0.0055}$ \\
0.9798&0.00220& 70& 0.0071$\pm0.0038^{+0.0026}_{-0.0011}$&0.9843&0.00281& 90& 0.0296$\pm0.0122^{+0.0085}_{-0.0103}$ \\
0.9798&0.00147& 70& 0.0134$\pm0.0040^{+0.0040}_{-0.0016}$&0.9843&0.00189& 90& 0.0070$\pm0.0039^{+0.0032}_{-0.0010}$ \\
\hline
0.8861&0.01839& 70& 0.0112$\pm0.0023^{+0.0031}_{-0.0058}$&0.9091&0.02294& 90& 0.0126$\pm0.0038^{+0.0029}_{-0.0073}$ \\
0.8861&0.01083& 70& 0.0144$\pm0.0020^{+0.0025}_{-0.0033}$&0.9091&0.01353& 90& 0.0164$\pm0.0036^{+0.0012}_{-0.0027}$ \\
0.8861&0.00594& 70& 0.0222$\pm0.0026^{+0.0022}_{-0.0031}$&0.9091&0.00744& 90& 0.0167$\pm0.0031^{+0.0010}_{-0.0017}$ \\
0.8861&0.00350& 70& 0.0249$\pm0.0034^{+0.0019}_{-0.0033}$&0.9091&0.00438& 90& 0.0156$\pm0.0042^{+0.0048}_{-0.0010}$ \\
0.8861&0.00243& 70& 0.0300$\pm0.0039^{+0.0036}_{-0.0045}$&0.9091&0.00305& 90& 0.0193$\pm0.0043^{+0.0014}_{-0.0028}$ \\
0.8861&0.00163& 70& 0.0313$\pm0.0042^{+0.0052}_{-0.0044}$&0.9091&0.00204& 90& 0.0231$\pm0.0053^{+0.0029}_{-0.0025}$ \\
\hline
0.6604&0.01453& 70& 0.0223$\pm0.0019^{+0.0029}_{-0.0037}$&0.7143&0.01722& 90& 0.0247$\pm0.0034^{+0.0035}_{-0.0045}$ \\
0.6604&0.00797& 70& 0.0318$\pm0.0022^{+0.0034}_{-0.0033}$&0.7143&0.00946& 90& 0.0266$\pm0.0030^{+0.0046}_{-0.0039}$ \\
0.6604&0.00470& 70& 0.0360$\pm0.0028^{+0.0049}_{-0.0038}$&0.7143&0.00558& 90& 0.0341$\pm0.0039^{+0.0019}_{-0.0024}$ \\
0.6604&0.00326& 70& 0.0368$\pm0.0029^{+0.0047}_{-0.0018}$&0.7143&0.00388& 90& 0.0353$\pm0.0042^{+0.0048}_{-0.0036}$ \\
0.6604&0.00219& 70& 0.0420$\pm0.0034^{+0.0018}_{-0.0043}$&0.7143&0.00260& 90& 0.0376$\pm0.0044^{+0.0037}_{-0.0053}$ \\
\hline
0.3665&0.01437& 70& 0.0228$\pm0.0019^{+0.0037}_{-0.0054}$&0.4265&0.01585& 90& 0.0270$\pm0.0044^{+0.0044}_{-0.0057}$ \\
0.3665&0.00846& 70& 0.0330$\pm0.0025^{+0.0022}_{-0.0032}$&0.4265&0.00934& 90& 0.0314$\pm0.0027^{+0.0029}_{-0.0027}$ \\
0.3665&0.00588& 70& 0.0355$\pm0.0022^{+0.0017}_{-0.0028}$&0.4265&0.00649& 90& 0.0360$\pm0.0033^{+0.0022}_{-0.0018}$ \\
0.3665&0.00394& 70& 0.0355$\pm0.0023^{+0.0029}_{-0.0016}$&0.4265&0.00435& 90& 0.0426$\pm0.0036^{+0.0027}_{-0.0026}$ \\
\hline
& & & &                                                   0.1837&0.02169& 90& 0.0276$\pm0.0033^{+0.0064}_{-0.0075}$ \\
0.1489&0.01447& 70& 0.0282$\pm0.0022^{+0.0036}_{-0.0043}$&0.1837&0.01508& 90& 0.0297$\pm0.0044^{+0.0044}_{-0.0043}$ \\
0.1489&0.00970& 70& 0.0339$\pm0.0029^{+0.0023}_{-0.0056}$&0.1837&0.01011& 90& 0.0326$\pm0.0034^{+0.0034}_{-0.0033}$ \\
\hline
& & & &                                                   0.0909&0.03047& 90& 0.0322$\pm0.0168^{+0.0074}_{-0.0116}$ \\
0.0722&0.02001& 70& 0.0296$\pm0.0075^{+0.0058}_{-0.0075}$&0.0909&0.02042& 90& 0.0452$\pm0.0085^{+0.0078}_{-0.0064}$ \\
\hline
\end{tabular}
\begin{tabular}{||llll|llll||}
\hline
$\beta$ & $\xpom$ & $Q^2$ & $\xpom F^{D(3)}_2$ & $\beta$ & $\xpom$& $Q^2$ & $\xpom F^{D(3)}_2$  \\
& & & $\pm$ stat. $\pm$ syst. & & & & $\pm$ stat. $\pm$ syst.   \\
& & \hspace*{-0.4cm}(GeV$^2$) & & & & \hspace*{-0.4cm}(GeV$^2$)  & \\
\hline\hline
& & & &                                                   0.9925&0.08643&190& 0.0064$\pm0.0040^{+0.0002}_{-0.0006}$ \\
& & & &                                                   0.9925&0.04336&190& 0.0035$\pm0.0088^{+0.0038}_{-0.0012}$ \\
0.9881&0.01653&120& 0.0051$\pm0.0022^{+0.0009}_{-0.0013}$&0.9925&0.02582&190& 0.0042$\pm0.0078^{+0.0104}_{-0.2232}$ \\
0.9881&0.00910&120& 0.0126$\pm0.0054^{+0.0018}_{-0.0048}$ & & & &\\
0.9881&0.00537&120& 0.0197$\pm0.0077^{+0.0074}_{-0.0033}$ & & & &\\
0.9881&0.00373&120& 0.0146$\pm0.0061^{+0.0016}_{-0.0054}$&0.9925&0.00587&190& 0.0815$\pm0.0698^{+0.0345}_{-0.0420}$ \\
0.9881&0.00250&120& 0.0351$\pm0.0122^{+0.0016}_{-0.0007}$&0.9925&0.00394&190& 0.0278$\pm0.0184^{+0.0095}_{-0.0006}$ \\
\hline
& & & &                                                    0.9548&0.08984&190& 0.0042$\pm0.0021^{+0.0010}_{-0.0010}$ \\
0.9302&0.02969&120& 0.0027$\pm0.0017^{+0.0013}_{-0.0025}$&0.9548&0.04507&190& 0.0060$\pm0.0037^{+0.0015}_{-0.0028}$ \\
0.9302&0.01756&120& 0.0048$\pm0.0023^{+0.0026}_{-0.0035}$&0.9548&0.02684&190& 0.0018$\pm0.0013^{+0.0007}_{-0.0017}$ \\
0.9302&0.00967&120& 0.0164$\pm0.0034^{+0.0011}_{-0.0019}$&0.9548&0.01483&190& 0.0084$\pm0.0034^{+0.0024}_{-0.0009}$ \\
0.9302&0.00570&120& 0.0091$\pm0.0026^{+0.0011}_{-0.0009}$&0.9548&0.00877&190& 0.0106$\pm0.0039^{+0.0027}_{-0.0026}$ \\
0.9302&0.00397&120& 0.0138$\pm0.0037^{+0.0025}_{-0.0012}$&0.9548&0.00611&190& 0.0026$\pm0.0018^{+0.0003}_{-0.0007}$ \\
0.9302&0.00266&120& 0.0194$\pm0.0044^{+0.0033}_{-0.0049}$&0.9548&0.00410&190& 0.0195$\pm0.0063^{+0.0014}_{-0.0117}$ \\
\hline
0.7692&0.02124&120& 0.0132$\pm0.0024^{+0.0054}_{-0.0075}$ & & & & \\
0.7692&0.01169&120& 0.0285$\pm0.0028^{+0.0050}_{-0.0038}$&0.8407&0.01685&190& 0.0146$\pm0.0028^{+0.0025}_{-0.0027}$ \\
0.7692&0.00690&120& 0.0253$\pm0.0033^{+0.0040}_{-0.0034}$&0.8407&0.00996&190& 0.0195$\pm0.0039^{+0.0030}_{-0.0023}$ \\
0.7692&0.00480&120& 0.0329$\pm0.0036^{+0.0030}_{-0.0021}$&0.8407&0.00693&190& 0.0200$\pm0.0036^{+0.0043}_{-0.0038}$ \\
0.7692&0.00322&120& 0.0312$\pm0.0040^{+0.0060}_{-0.0019}$&0.8407&0.00465&190& 0.0134$\pm0.0028^{+0.0038}_{-0.0025}$ \\
\hline
0.4979&0.01806&120& 0.0265$\pm0.0021^{+0.0035}_{-0.0066}$&0.6109&0.02318&190& 0.0193$\pm0.0045^{+0.0049}_{-0.0065}$ \\
0.4979&0.01065&120& 0.0300$\pm0.0036^{+0.0038}_{-0.0050}$&0.6109&0.01371&190& 0.0277$\pm0.0033^{+0.0026}_{-0.0035}$ \\
0.4979&0.00741&120& 0.0325$\pm0.0028^{+0.0020}_{-0.0032}$&0.6109&0.00954&190& 0.0241$\pm0.0031^{+0.0025}_{-0.0021}$ \\
0.4979&0.00497&120& 0.0383$\pm0.0034^{+0.0020}_{-0.0028}$&0.6109&0.00640&190& 0.0322$\pm0.0040^{+0.0031}_{-0.0035}$ \\
\hline
& & & &                                                   0.3220&0.02600&190& 0.0228$\pm0.0034^{+0.0101}_{-0.0073}$ \\
0.2308&0.01599&120& 0.0291$\pm0.0045^{+0.0040}_{-0.0046}$&0.3220&0.01810&190& 0.0279$\pm0.0046^{+0.0027}_{-0.0057}$ \\
0.2308&0.01072&120& 0.0278$\pm0.0028^{+0.0032}_{-0.0053}$&0.3220&0.01214&190& 0.0280$\pm0.0034^{+0.0026}_{-0.0030}$ \\
\hline
& & & &                                                    0.1743&0.03345&190& 0.0280$\pm0.0145^{+0.0059}_{-0.0132}$ \\
& & & &                                                    0.1743&0.02243&190& 0.0312$\pm0.0045^{+0.0077}_{-0.0077}$ \\
\hline
\end{tabular}
\caption{The diffractive structure function multiplied by $\xpom$, $\xpom F^{D(3)}_2(\beta,\xpom,Q^2)$, for diffractive scattering, $\gamma^*p \to XN$, $M_N < 2.3$ {\rm GeV}, for $Q^2 = 120$ and $190$\GeV$^2$, in bins of $\beta$ and $\xpom$.} 
\label{t:f2d304}
\end{center}
\normalsize
\end{table}
\clearpage

%table 29
\begin{table}[p]
\small
\begin{center}
\begin{tabular}{||llll||}
\hline
$\beta$ & $\xpom$ & $Q^2$ & $\xpom F^{D(3)}_2$ \\
& & & $\pm$ stat. $\pm$ syst.   \\
& & \hspace*{-0.4cm}(GeV$^2$) & \\
\hline\hline
0.9726&0.07239&320& 0.0006$\pm0.0010^{+0.0005}_{-0.0006}$ \\
0.9726&0.04361&320& 0.0011$\pm0.0013^{+0.0002}_{-0.0014}$ \\
0.9726&0.02429&320& 0.0104$\pm0.0074^{+0.0005}_{-0.0070}$ \\
0.9726&0.01442&320& 0.0057$\pm0.0126^{+0.0023}_{-0.0025}$ \\
0.9726&0.01006&320& 0.0182$\pm0.0117^{+0.0041}_{-0.0008}$ \\
0.9726&0.00675&320& 0.0130$\pm0.0090^{+0.0003}_{-0.0008}$ \\
\hline
0.8989&0.02628&320& 0.0141$\pm0.0051^{+0.0028}_{-0.0038}$ \\
0.8989&0.01560&320& 0.0084$\pm0.0044^{+0.0009}_{-0.0022}$ \\
0.8989&0.01088&320& 0.0134$\pm0.0056^{+0.0021}_{-0.0018}$ \\
0.8989&0.00731&320& 0.0074$\pm0.0057^{+0.0050}_{-0.0024}$ \\
\hline
0.7256&0.03256&320& 0.0116$\pm0.0026^{+0.0027}_{-0.0059}$ \\
0.7256&0.01933&320& 0.0190$\pm0.0042^{+0.0026}_{-0.0030}$ \\
0.7256&0.01348&320& 0.0252$\pm0.0051^{+0.0024}_{-0.0060}$ \\
0.7256&0.00905&320& 0.0278$\pm0.0069^{+0.0022}_{-0.0068}$ \\
\hline
0.4444&0.03155&320& 0.0192$\pm0.0041^{+0.0057}_{-0.0059}$ \\
0.4444&0.02200&320& 0.0116$\pm0.0042^{+0.0043}_{-0.0062}$ \\
0.4444&0.01478&320& 0.0251$\pm0.0055^{+0.0042}_{-0.0059}$ \\
\hline                                                   
\end{tabular}
\begin{tabular}{||llll||}
\hline
$\xpom$ & $\beta$ & $Q^2$ & $\xpom F^{D(3)}_2$ \\
& & \hspace*{-0.4cm}(GeV$^2$) & \\
\hline\hline
0.00015&0.700& 2.7& $0.0378^{+0.0066}_{-0.0058}$ \\
0.00015&0.700& 4  & $0.0480^{+0.0093}_{-0.0072}$ \\
0.00015&0.900& 6  & $0.0343^{+0.0082}_{-0.0083}$ \\
0.00015&0.900& 8  & $0.0358^{+0.0086}_{-0.0064}$ \\
\hline
0.0003&0.400& 2.7& $0.0477^{+0.0076}_{-0.0074}$ \\
0.0003&0.400& 4  & $0.0476^{+0.0059}_{-0.0059}$ \\
0.0003&0.400& 6  & $0.0523^{+0.0063}_{-0.0068}$ \\
0.0003&0.400& 8  & $0.0539^{+0.0064}_{-0.0060}$ \\
\hline
0.0003&0.700& 2.7& $0.0382^{+0.0057}_{-0.0054}$ \\
0.0003&0.700& 4  & $0.0394^{+0.0066}_{-0.0056}$ \\
0.0003&0.900& 6  & $0.0331^{+0.0054}_{-0.0047}$ \\
0.0003&0.900& 8  & $0.0431^{+0.0056}_{-0.0076}$ \\
0.0003&0.900& 14 & $0.0439^{+0.0076}_{-0.0074}$ \\
\hline
0.0006&0.400& 2.7& $0.0438^{+0.0063}_{-0.0067}$ \\
0.0006&0.400& 4  & $0.0460^{+0.0051}_{-0.0046}$ \\
0.0006&0.400& 6  & $0.0535^{+0.0053}_{-0.0057}$ \\
0.0006&0.400& 8  & $0.0473^{+0.0052}_{-0.0045}$ \\
\hline
0.0006&0.700& 2.7& $0.0376^{+0.0060}_{-0.0059}$ \\
0.0006&0.700& 4  & $0.0437^{+0.0063}_{-0.0060}$ \\
0.0006&0.700& 14 & $0.0468^{+0.0058}_{-0.0052}$ \\
0.0006&0.700& 27 & $0.0575^{+0.0102}_{-0.0105}$ \\
\hline
0.0006&0.900& 6  & $0.0300^{+0.0045}_{-0.0054}$ \\
0.0006&0.900& 8  & $0.0370^{+0.0050}_{-0.0049}$ \\
0.0006&0.900& 14 & $0.0305^{+0.0043}_{-0.0046}$ \\
0.0006&0.900& 27 & $0.0340^{+0.0122}_{-0.0104}$ \\
\hline
\end{tabular}
\begin{tabular}{||llll||}
\hline
$\xpom$ & $\beta$ & $Q^2$ & $\xpom F^{D(3)}_2$ \\
& & \hspace*{-0.4cm}(GeV$^2$) & \\
\hline\hline
0.0012&0.125& 2.7& $0.0247^{+0.0037}_{-0.0040}$ \\
0.0012&0.125& 4  & $0.0292^{+0.0029}_{-0.0032}$ \\
0.0012&0.125& 6  & $0.0323^{+0.0034}_{-0.0033}$ \\
0.0012&0.125& 8  & $0.0325^{+0.0029}_{-0.0030}$ \\
\hline
0.0012&0.400& 2.7& $0.0306^{+0.0052}_{-0.0048}$ \\
0.0012&0.400& 4  & $0.0335^{+0.0037}_{-0.0040}$ \\
0.0012&0.400& 6  & $0.0366^{+0.0041}_{-0.0040}$ \\
0.0012&0.400& 8  & $0.0409^{+0.0036}_{-0.0038}$ \\
0.0012&0.400&14  & $0.0434^{+0.0035}_{-0.0032}$ \\
0.0012&0.400&25  & $0.0554^{+0.0046}_{-0.0046}$ \\
0.0012&0.400&27  & $0.0510^{+0.0050}_{-0.0059}$ \\
0.0012&0.400&35  & $0.0600^{+0.0087}_{-0.0095}$ \\
0.0012&0.400&45  & $0.0601^{+0.0053}_{-0.0067}$ \\
\hline
0.0012&0.700& 2.7& $0.0352^{+0.0074}_{-0.0066}$ \\
0.0012&0.700& 4  & $0.0358^{+0.0058}_{-0.0063}$ \\
0.0012&0.700& 14 & $0.0401^{+0.0035}_{-0.0035}$ \\
0.0012&0.700& 25 & $0.0540^{+0.0071}_{-0.0091}$ \\
0.0012&0.700& 27 & $0.0456^{+0.0085}_{-0.0078}$ \\
0.0012&0.700& 35 & $0.0524^{+0.0120}_{-0.0088}$ \\
0.0012&0.700& 35 & $0.0416^{+0.0082}_{-0.0097}$ \\
0.0012&0.700& 55 & $0.0401^{+0.0079}_{-0.0082}$ \\
0.0012&0.700& 55 & $0.0575^{+0.0073}_{-0.0068}$ \\
\hline
0.0012&0.900& 6  & $0.0292^{+0.0060}_{-0.0046}$ \\
0.0012&0.900& 8  & $0.0332^{+0.0062}_{-0.0053}$ \\
0.0012&0.900& 14 & $0.0316^{+0.0046}_{-0.0042}$ \\
0.0012&0.900& 25 & $0.0246^{+0.0055}_{-0.0055}$ \\
0.0012&0.900& 25 & $0.0286^{+0.0071}_{-0.0065}$ \\
0.0012&0.900& 27 & $0.0352^{+0.0090}_{-0.0122}$ \\
0.0012&0.900& 45 & $0.0272^{+0.0045}_{-0.0050}$ \\
0.0012&0.900& 55 & $0.0302^{+0.0092}_{-0.0100}$ \\
0.0012&0.900& 55 & $0.0270^{+0.0057}_{-0.0063}$ \\
0.0012&0.900& 70 & $0.0324^{+0.0082}_{-0.0076}$ \\
\hline                                                   
\end{tabular}
\begin{tabular}{||llll||}
\hline
$\xpom$ & $\beta$ & $Q^2$ & $\xpom F^{D(3)}_2$ \\
& & \hspace*{-0.4cm}(GeV$^2$) & \\
\hline\hline
0.0012&0.970& 35 & $0.0127^{+0.0052}_{-0.0054}$ \\
0.0012&0.970& 45 & $0.0200^{+0.0067}_{-0.0057}$ \\
0.0012&0.970& 55 & $0.0168^{+0.0128}_{-0.0162}$ \\
0.0012&0.970& 55 & $0.0228^{+0.0082}_{-0.0079}$ \\
0.0012&0.970& 70 & $0.0155^{+0.0080}_{-0.0068}$ \\
0.0012&0.970& 120& $0.0093^{+0.0085}_{-0.0075}$ \\
\hline 
0.0025&0.025& 2.7& $0.0205^{+0.0041}_{-0.0032}$ \\
0.0025&0.025& 4  & $0.0221^{+0.0025}_{-0.0028}$ \\
0.0025&0.025& 6  & $0.0324^{+0.0038}_{-0.0039}$ \\
\hline
0.0025&0.125& 2.7& $0.0234^{+0.0044}_{-0.0040}$ \\
0.0025&0.125& 8. & $0.0277^{+0.0035}_{-0.0028}$ \\
0.0025&0.125& 14 & $0.0331^{+0.0032}_{-0.0031}$ \\
\hline
0.0025&0.400& 2.7& $0.0280^{+0.0051}_{-0.0053}$ \\
0.0025&0.400& 6  & $0.0385^{+0.0053}_{-0.0053}$ \\
0.0025&0.400& 8  & $0.0400^{+0.0060}_{-0.0043}$ \\
0.0025&0.400& 14 & $0.0364^{+0.0033}_{-0.0030}$ \\
0.0025&0.400& 25 & $0.0414^{+0.0043}_{-0.0050}$ \\
0.0025&0.400& 27 & $0.0369^{+0.0046}_{-0.0046}$ \\
0.0025&0.400& 35 & $0.0469^{+0.0058}_{-0.0069}$ \\
0.0025&0.400& 45 & $0.0402^{+0.0047}_{-0.0038}$ \\
\hline
0.0025&0.700& 2.7& $0.0301^{+0.0060}_{-0.0052}$ \\
0.0025&0.700& 4  & $0.0327^{+0.0043}_{-0.0053}$ \\
0.0025&0.700& 25 & $0.0429^{+0.0055}_{-0.0046}$ \\
0.0025&0.700& 27 & $0.0373^{+0.0062}_{-0.0061}$ \\
0.0025&0.700& 55 & $0.0427^{+0.0071}_{-0.0086}$ \\
0.0025&0.700& 55 & $0.0347^{+0.0054}_{-0.0045}$ \\
0.0025&0.700& 70 & $0.0380^{+0.0047}_{-0.0058}$ \\
0.0025&0.700& 90 & $0.0390^{+0.0075}_{-0.0085}$ \\
\hline                                                   
\end{tabular}
\begin{tabular}{||llll||}
\hline
$\xpom$ & $\beta$ & $Q^2$ & $\xpom F^{D(3)}_2$ \\
& & \hspace*{-0.4cm}(GeV$^2$) & \\
\hline\hline
0.0025&0.900& 8  & $0.0319^{+0.0055}_{-0.0052}$ \\
0.0025&0.900& 14 & $0.0320^{+0.0054}_{-0.0063}$ \\
0.0025&0.900& 27 & $0.0148^{+0.0058}_{-0.0057}$ \\
0.0025&0.900& 45 & $0.0251^{+0.0051}_{-0.0049}$ \\
0.0025&0.900& 55 & $0.0190^{+0.0105}_{-0.0084}$ \\
0.0025&0.900& 55 & $0.0244^{+0.0052}_{-0.0069}$ \\
0.0025&0.900& 70 & $0.0279^{+0.0062}_{-0.0067}$ \\
0.0025&0.900& 90 & $0.0226^{+0.0078}_{-0.0077}$ \\
0.0025&0.900& 120& $0.0240^{+0.0087}_{-0.0097}$ \\
\hline
0.0025&0.970& 35 & $0.0212^{+0.0067}_{-0.0102}$ \\
0.0025&0.970& 45 & $0.0207^{+0.0060}_{-0.0060}$ \\
0.0025&0.970& 55 & $0.0255^{+0.0101}_{-0.0102}$ \\
0.0025&0.970& 70 & $0.0074^{+0.0062}_{-0.0057}$ \\
0.0025&0.970& 90 & $0.0353^{+0.0230}_{-0.0240}$ \\
0.0025&0.970&120 & $0.0431^{+0.0213}_{-0.0213}$ \\
\hline
0.0050&0.025& 2.7& $0.0183^{+0.0030}_{-0.0032}$ \\
0.0050&0.025& 4  & $0.0205^{+0.0024}_{-0.0026}$ \\
0.0050&0.025& 6  & $0.0239^{+0.0030}_{-0.0030}$ \\
\hline
0.0050&0.125& 2.7& $0.0218^{+0.0036}_{-0.0035}$ \\
0.0050&0.125& 4  & $0.0214^{+0.0030}_{-0.0028}$ \\
0.0050&0.125& 6  & $0.0229^{+0.0025}_{-0.0028}$ \\
0.0050&0.125& 8  & $0.0257^{+0.0028}_{-0.0025}$ \\
0.0050&0.125& 14 & $0.0260^{+0.0024}_{-0.0025}$ \\
0.0050&0.125& 25 & $0.0327^{+0.0036}_{-0.0037}$ \\
0.0050&0.125& 27 & $0.0290^{+0.0036}_{-0.0037}$ \\
\hline

\end{tabular}
\begin{tabular}{||llll||}
\hline
$\xpom$ & $\beta$ & $Q^2$ & $\xpom F^{D(3)}_2$ \\
& & \hspace*{-0.4cm}(GeV$^2$) & \\
\hline\hline
0.005&0.400& 2.7& $0.0296^{+0.0053}_{-0.0052}$ \\
0.005&0.400& 4  & $0.0287^{+0.0035}_{-0.0032}$ \\
0.005&0.400& 6  & $0.0313^{+0.0048}_{-0.0038}$ \\
0.005&0.400& 8  & $0.0339^{+0.0038}_{-0.0052}$ \\
0.005&0.400& 14 & $0.0329^{+0.0034}_{-0.0037}$ \\
0.005&0.400& 25 & $0.0395^{+0.0041}_{-0.0041}$ \\
0.005&0.400& 27 & $0.0336^{+0.0041}_{-0.0054}$ \\
0.005&0.400& 35 & $0.0359^{+0.0042}_{-0.0043}$ \\
0.005&0.400& 45 & $0.0354^{+0.0032}_{-0.0035}$ \\
0.005&0.400& 55 & $0.0401^{+0.0041}_{-0.0051}$ \\
0.005&0.400& 70 & $0.0359^{+0.0036}_{-0.0036}$ \\
0.005&0.400& 90 & $0.0396^{+0.0049}_{-0.0048}$ \\
0.005&0.400&120 & $0.0375^{+0.0050}_{-0.0053}$ \\
\hline
0.005&0.700& 14 & $0.0311^{+0.0048}_{-0.0036}$ \\
0.005&0.700& 25 & $0.0365^{+0.0045}_{-0.0055}$ \\
0.005&0.700& 27 & $0.0306^{+0.0067}_{-0.0073}$ \\
0.005&0.700& 35 & $0.0334^{+0.0070}_{-0.0066}$ \\
0.005&0.700& 55 & $0.0267^{+0.0056}_{-0.0053}$ \\
0.005&0.700& 55 & $0.0335^{+0.0040}_{-0.0036}$ \\
0.005&0.700& 70 & $0.0318^{+0.0052}_{-0.0040}$ \\
0.005&0.700& 90 & $0.0348^{+0.0060}_{-0.0058}$ \\
0.005&0.700&120 & $0.0355^{+0.0068}_{-0.0062}$ \\
0.005&0.700&190 & $0.0316^{+0.0063}_{-0.0065}$ \\
\hline
0.005&0.900& 6  & $0.0253^{+0.0041}_{-0.0044}$ \\
0.005&0.900& 8  & $0.0289^{+0.0044}_{-0.0046}$ \\
0.005&0.900& 14 & $0.0236^{+0.0040}_{-0.0043}$ \\
0.005&0.900& 25 & $0.0212^{+0.0040}_{-0.0045}$ \\
0.005&0.900& 27 & $0.0231^{+0.0060}_{-0.0058}$ \\
0.005&0.900& 45 & $0.0239^{+0.0033}_{-0.0045}$ \\
0.005&0.900& 55 & $0.0186^{+0.0071}_{-0.0059}$ \\
0.005&0.900& 55 & $0.0220^{+0.0044}_{-0.0046}$ \\
0.005&0.900& 70 & $0.0215^{+0.0038}_{-0.0044}$ \\
0.005&0.900& 90 & $0.0166^{+0.0059}_{-0.0053}$ \\
0.005&0.900&120 & $0.0136^{+0.0052}_{-0.0049}$ \\
0.005&0.900&190 & $0.0139^{+0.0044}_{-0.0039}$ \\
\hline 
\end{tabular}
\begin{tabular}{||llll||}
\hline
$\xpom$ & $\beta$ & $Q^2$ & $\xpom F^{D(3)}_2$ \\
& & \hspace*{-0.4cm}(GeV$^2$) & \\
\hline\hline
0.005&0.970& 35 & $0.0119^{+0.0045}_{-0.0045}$ \\
0.005&0.970& 45 & $0.0136^{+0.0040}_{-0.0033}$ \\
0.005&0.970& 55 & $0.0136^{+0.0068}_{-0.0072}$ \\
0.005&0.970& 55 & $0.0164^{+0.0055}_{-0.0055}$ \\
0.005&0.970& 70 & $0.0131^{+0.0047}_{-0.0044}$ \\
0.005&0.970& 90 & $0.0255^{+0.0123}_{-0.0127}$ \\
0.005&0.970&120 & $0.0208^{+0.0115}_{-0.0112}$ \\
0.005&0.970&190 & $0.0130^{+0.0055}_{-0.0074}$ \\
\hline
0.010&0.005& 2.7& $0.0230^{+0.0047}_{-0.0043}$ \\
0.010&0.005& 4  & $0.0232^{+0.0040}_{-0.0038}$ \\
\hline
0.010&0.025& 2.7& $0.0189^{+0.0037}_{-0.0036}$ \\
0.010&0.025& 4  & $0.0189^{+0.0034}_{-0.0032}$ \\
0.010&0.025& 6  & $0.0235^{+0.0034}_{-0.0043}$ \\
0.010&0.025& 8  & $0.0286^{+0.0043}_{-0.0053}$ \\
0.010&0.025& 14 & $0.0306^{+0.0046}_{-0.0047}$ \\
\hline
0.010&0.125& 2.7& $0.0180^{+0.0031}_{-0.0031}$ \\
0.010&0.125& 4  & $0.0186^{+0.0030}_{-0.0027}$ \\
0.010&0.125& 6  & $0.0230^{+0.0035}_{-0.0036}$ \\
0.010&0.125& 8  & $0.0220^{+0.0030}_{-0.0029}$ \\
0.010&0.125& 14 & $0.0241^{+0.0031}_{-0.0035}$ \\
0.010&0.125& 25 & $0.0256^{+0.0047}_{-0.0068}$ \\
0.010&0.125& 27 & $0.0218^{+0.0055}_{-0.0046}$ \\
0.010&0.125& 35 & $0.0293^{+0.0087}_{-0.0092}$ \\
0.010&0.125& 45 & $0.0365^{+0.0045}_{-0.0051}$ \\
0.010&0.125& 55 & $0.0245^{+0.0080}_{-0.0070}$ \\
0.010&0.125& 55 & $0.0278^{+0.0060}_{-0.0073}$ \\
0.010&0.125& 70 & $0.0338^{+0.0048}_{-0.0064}$ \\
0.010&0.125& 90 & $0.0355^{+0.0064}_{-0.0063}$ \\
\hline 
\end{tabular}
\begin{tabular}{||llll||}
\hline
$\xpom$ & $\beta$ & $Q^2$ & $\xpom F^{D(3)}_2$ \\
& & \hspace*{-0.4cm}(GeV$^2$) & \\
\hline\hline
0.010&0.400& 6  & $0.0288^{+0.0039}_{-0.0044}$ \\
0.010&0.400& 8  & $0.0305^{+0.0027}_{-0.0028}$ \\
0.010&0.400& 14 & $0.0273^{+0.0041}_{-0.0040}$ \\
0.010&0.400& 25 & $0.0304^{+0.0061}_{-0.0083}$ \\
0.010&0.400& 27 & $0.0282^{+0.0042}_{-0.0047}$ \\
0.010&0.400& 35 & $0.0326^{+0.0057}_{-0.0072}$ \\
0.010&0.400& 45 & $0.0286^{+0.0040}_{-0.0057}$ \\
0.010&0.400& 55 & $0.0299^{+0.0056}_{-0.0056}$ \\
0.010&0.400& 55 & $0.0344^{+0.0050}_{-0.0057}$ \\
0.010&0.400& 70 & $0.0293^{+0.0044}_{-0.0055}$ \\
0.010&0.400& 90 & $0.0303^{+0.0047}_{-0.0046}$ \\
0.010&0.400& 120& $0.0292^{+0.0046}_{-0.0054}$ \\
0.010&0.400& 190& $0.0313^{+0.0061}_{-0.0064}$ \\
0.010&0.400& 320& $0.0292^{+0.0102}_{-0.0113}$ \\
\hline
0.010&0.700& 14 & $0.0280^{+0.0026}_{-0.0030}$ \\
0.010&0.700& 25 & $0.0344^{+0.0049}_{-0.0068}$ \\
0.010&0.700& 27 & $0.0241^{+0.0073}_{-0.0051}$ \\
0.010&0.700& 35 & $0.0267^{+0.0072}_{-0.0076}$ \\
0.010&0.700& 55 & $0.0213^{+0.0078}_{-0.0057}$ \\
0.010&0.700& 55 & $0.0291^{+0.0041}_{-0.0052}$ \\
0.010&0.700& 70 & $0.0262^{+0.0039}_{-0.0042}$ \\
0.010&0.700& 90 & $0.0267^{+0.0063}_{-0.0058}$ \\
0.010&0.700&120 & $0.0348^{+0.0078}_{-0.0066}$ \\
0.010&0.700&190 & $0.0246^{+0.0044}_{-0.0045}$ \\
0.010&0.700&320 & $0.0292^{+0.0084}_{-0.0106}$ \\
\hline
0.010&0.900& 14 & $0.0246^{+0.0042}_{-0.0038}$ \\
0.010&0.900& 25 & $0.0171^{+0.0054}_{-0.0083}$ \\
0.010&0.900& 27 & $0.0191^{+0.0046}_{-0.0056}$ \\
0.010&0.900& 45 & $0.0180^{+0.0032}_{-0.0046}$ \\
0.010&0.900& 55 & $0.0168^{+0.0052}_{-0.0050}$ \\
0.010&0.900& 55 & $0.0144^{+0.0040}_{-0.0056}$ \\
0.010&0.900& 70 & $0.0138^{+0.0037}_{-0.0042}$ \\
0.010&0.900& 90 & $0.0172^{+0.0044}_{-0.0049}$ \\
0.010&0.900&120 & $0.0196^{+0.0059}_{-0.0062}$ \\
0.010&0.900&190 & $0.0145^{+0.0046}_{-0.0044}$ \\
0.010&0.900&320 & $0.0121^{+0.0076}_{-0.0070}$ \\
\hline 
\end{tabular}
\begin{tabular}{||llll||}
\hline
$\xpom$ & $\beta$ & $Q^2$ & $\xpom F^{D(3)}_2$ \\
& & \hspace*{-0.4cm}(GeV$^2$) & \\
\hline\hline
0.010&0.970& 35 & $0.0161^{+0.0064}_{-0.0069}$ \\
0.010&0.970& 45 & $0.0066^{+0.0037}_{-0.0038}$ \\
0.010&0.970& 55 & $0.0118^{+0.0079}_{-0.0066}$ \\
0.010&0.970& 55 & $0.0092^{+0.0037}_{-0.0046}$ \\
0.010&0.970& 70 & $0.0108^{+0.0045}_{-0.0048}$ \\
0.010&0.970& 90 & $0.0040^{+0.0039}_{-0.0035}$ \\
0.010&0.970&120 & $0.0150^{+0.0094}_{-0.0108}$ \\
0.010&0.970&190 & $0.0083^{+0.0045}_{-0.0042}$ \\
\hline
0.020&0.005& 2.7& $0.0196^{+0.0084}_{-0.0082}$ \\
0.020&0.005& 4  & $0.0172^{+0.0078}_{-0.0079}$ \\
0.020&0.005& 6  & $0.0235^{+0.0106}_{-0.0103}$ \\
0.020&0.005& 8  & $0.0251^{+0.0124}_{-0.0114}$ \\
\hline
0.020&0.025& 2.7& $0.0167^{+0.0060}_{-0.0052}$ \\
0.020&0.025& 4  & $0.0142^{+0.0053}_{-0.0053}$ \\
0.020&0.025& 6  & $0.0188^{+0.0071}_{-0.0061}$ \\
0.020&0.025& 8  & $0.0219^{+0.0083}_{-0.0083}$ \\
0.020&0.025& 14 & $0.0234^{+0.0096}_{-0.0095}$ \\
0.020&0.025& 25 & $0.0282^{+0.0182}_{-0.0182}$ \\
0.020&0.025& 27 & $0.0254^{+0.0128}_{-0.0129}$ \\
0.020&0.025& 35 & $0.0333^{+0.0123}_{-0.0138}$ \\
0.020&0.025& 45 & $0.0435^{+0.0120}_{-0.0132}$ \\
\hline
0.020&0.125& 4  & $0.0183^{+0.0047}_{-0.0044}$ \\
0.020&0.125& 6  & $0.0174^{+0.0052}_{-0.0051}$ \\
0.020&0.125& 8  & $0.0201^{+0.0056}_{-0.0054}$ \\
0.020&0.125& 14 & $0.0225^{+0.0072}_{-0.0069}$ \\
0.020&0.125& 25 & $0.0252^{+0.0114}_{-0.0119}$ \\
0.020&0.125& 27 & $0.0202^{+0.0092}_{-0.0080}$ \\
0.020&0.125& 35 & $0.0282^{+0.0110}_{-0.0111}$ \\
0.020&0.125& 45 & $0.0223^{+0.0070}_{-0.0087}$ \\
0.020&0.125& 55 & $0.0231^{+0.0123}_{-0.0127}$ \\
0.020&0.125& 55 & $0.0287^{+0.0110}_{-0.0112}$ \\
0.020&0.125& 70 & $0.0255^{+0.0104}_{-0.0112}$ \\
0.020&0.125& 90 & $0.0302^{+0.0078}_{-0.0081}$ \\
0.020&0.125& 190& $0.0359^{+0.0115}_{-0.0115}$ \\
\hline 
\end{tabular}
\begin{tabular}{||llll||}
\hline
$\xpom$ & $\beta$ & $Q^2$ & $\xpom F^{D(3)}_2$ \\
& & \hspace*{-0.4cm}(GeV$^2$) & \\
\hline\hline
0.020&0.400& 35 & $0.0214^{+0.0103}_{-0.0111}$ \\
0.020&0.400& 45 & $0.0192^{+0.0081}_{-0.0107}$ \\
0.020&0.400& 90 & $0.0247^{+0.0070}_{-0.0077}$ \\
0.020&0.400&120 & $0.0251^{+0.0043}_{-0.0069}$ \\
0.020&0.400&190 & $0.0280^{+0.0071}_{-0.0087}$ \\
0.020&0.400&320 & $0.0119^{+0.0075}_{-0.0088}$ \\
\hline
0.020&0.700& 25 & $0.0149^{+0.0073}_{-0.0100}$ \\
0.020&0.700& 27 & $0.0153^{+0.0037}_{-0.0033}$ \\
0.020&0.700& 35 & $0.0194^{+0.0113}_{-0.0160}$ \\
0.020&0.700& 55 & $0.0144^{+0.0055}_{-0.0052}$ \\
0.020&0.700& 90 & $0.0240^{+0.0058}_{-0.0063}$ \\
0.020&0.700& 120& $0.0155^{+0.0075}_{-0.0097}$ \\
0.020&0.700& 190& $0.0182^{+0.0076}_{-0.0086}$ \\
0.020&0.700& 320& $0.0197^{+0.0068}_{-0.0070}$ \\
\hline
0.020&0.900& 70 & $0.0102^{+0.0041}_{-0.0061}$ \\
0.020&0.900& 90 & $0.0139^{+0.0067}_{-0.0099}$ \\
0.020&0.900& 120& $0.0055^{+0.0047}_{-0.0055}$ \\
0.020&0.900& 190& $0.0102^{+0.0033}_{-0.0034}$ \\
0.020&0.900& 320& $0.0076^{+0.0056}_{-0.0059}$ \\
\hline
0.020&0.970& 35 & $0.0085^{+0.0082}_{-0.0077}$ \\
0.020&0.970& 45 & $0.0062^{+0.0044}_{-0.0061}$ \\
0.020&0.970& 70 & $0.0102^{+0.0052}_{-0.0069}$ \\
0.020&0.970&120 & $0.0058^{+0.0038}_{-0.0039}$ \\
0.020&0.970&320 & $0.0118^{+0.0118}_{-0.0142}$ \\
\hline
0.030&0.025& 45 & $0.0381^{+0.0187}_{-0.0202}$ \\
\hline
0.030&0.125& 90 & $0.0295^{+0.0228}_{-0.0242}$ \\
0.030&0.125&190 & $0.0322^{+0.0246}_{-0.0280}$ \\
\hline
0.030&0.040& 190& $0.0224^{+0.0110}_{-0.0086}$ \\
0.030&0.040& 320& $0.0193^{+0.0081}_{-0.0083}$ \\
\hline
0.030&0.700& 320& $0.0126^{+0.0050}_{-0.0076}$ \\
\hline
0.030&0.900&  55& $0.0089^{+0.0056}_{-0.0069}$ \\
0.030&0.900& 320& $0.0132^{+0.0073}_{-0.0077}$ \\
\hline
0.030&0.970&  55& $0.0120^{+0.0075}_{-0.0079}$ \\
\hline
0.060&0.970&  90& $0.0072^{+0.0046}_{-0.0052}$ \\
0.060&0.970& 190& $0.0072^{+0.0070}_{-0.0070}$ \\
\hline 
\end{tabular}
\begin{tabular}{||c|c|c|c|c||}
\hline
$\xpom$   & $\beta$ = 0.125 & 0.40 & 0.70 & 0.90 \\
\hline
  0.0012 &       & c = 0.0144 $\pm$ 0.0051 & 0.0258 $\pm$ 0.0072 & 0.0347 $\pm$ 0.0082 \\
         &       & a = 0.0117 $\pm$ 0.0020 & 0.0060 $\pm$ 0.0024 & -0.0017 $\pm$ 0.0025 \\
\hline
  0.0025 &       & 0.0278 $\pm$ 0.0062 & 0.0293 $\pm$ 0.0056 &  0.0368 $\pm$ 0.0097 \\
         &       & 0.0037 $\pm$ 0.0022 & 0.0024 $\pm$ 0.0017 & -0.0033 $\pm$ 0.0027 \\
\hline
  0.0050 & 0.0134 $\pm$ 0.0039 & 0.0255 $\pm$ 0.0036 & 0.0317 $\pm$ 0.0095 & 0.0347 $\pm$ 0.0049 \\
         & 0.0051 $\pm$ 0.0017 & 0.0029 $\pm$ 0.0011 & 0.0002 $\pm$ 0.0024 & -0.0037 $\pm$ 0.0013 \\
\hline
  0.0100 & 0.0121 $\pm$ 0.0031 & 0.0288 $\pm$ 0.0042 & 0.0296 $\pm$ 0.0062 & 0.0306 $\pm$ 0.0220 \\
         & 0.0046 $\pm$ 0.0012 & 0.0003 $\pm$ 0.0012 & -0.0005 $\pm$ 0.0016 & -0.0033 $\pm$ 0.0053\\
\hline
\end{tabular}
\begin{tabular}{||c|c|c|c|c|c|c||}
\hline
Exp't    & $c_T$             & $c_L$             & $c_g$               & $n_1$             & $\gamma$ & $\chi^2/n_D$\\
\hline
FPC II   & 0.120 $\pm$ 0.003 & 0.074 $\pm$ 0.006 & 0.0111 $\pm$ 0.0015 & 0.067 $\pm$ 0.003 & 7.98 $\pm$ 0.92 & 0.75 \\
\hline
FPC I    & 0.115 $\pm$ 0.003 & 0.107 $\pm$ 0.009 & 0.0091 $\pm$ 0.0003 & 0.062 $\pm$ 0.003 & 8.60 $\pm$ 0.56 & 0.62 \\
\hline
FPC I + FPC II & 0.118 $\pm$ 0.002 & 0.087 $\pm$ 0.005 & 0.0090 $\pm$ 0.0003 & 0.062 $\pm$ 0.002 & 8.22 $\pm$ 0.46 & 0.79 \\
\hline
\end{tabular}
